Small Binary Stabilizer Subsystem Codes

We establish a database consisting of a representative of every binary quantum stabilizer code under local Clifford permutation equivalence for $n\leq 9$.

==> (inline-0) <==
\begin{tabular}{l|l|l|l|l|l}
\toprule
$[[n,k,d]]$ & $\mathrm{Idx}$  & $|\mathrm{Aut}(S)|$ & $S$ & Logicals & $w(x)$ \\ 
\specialrule{1.5pt}{1pt}{1pt} 
\midrule $[[1,1,1]]$  & 0 & 6 & $I_{}$ & $X_{0}, Z_{0}$ & $1$ \\ 
\midrule $[[2,0,2]]$  & 1 & 12 & $Z_{0}Z_{1}, X_{0}X_{1}$ &  & $1 + 3x^{2}$ \\ 
\midrule $[[2,1,1]]$  & 0 & 8 & $X_{0}X_{1}$ & $X_{1}, Z_{0}Z_{1}$ & $1 + x^{2}$ \\ 
\midrule $[[3,0,2]]$  & 1 & 24 & $X_{0}X_{1}, X_{0}X_{2}, Z_{0}Z_{1}Z_{2}$ &  & $1 + 3x^{2} + 4x^{3}$ \\ 
\midrule $[[3,1,1]]$  & 4 & 8 & $X_{0}X_{2}, Z_{0}Z_{1}Z_{2}$ & $X_{1}X_{2}, Z_{0}Z_{2}$ & $1 + x^{2} + 2x^{3}$ \\ 
 & 2 & 48 & $X_{0}X_{1}, X_{0}X_{2}$ & $X_{2}, Z_{0}Z_{1}Z_{2}$ & $1 + 3x^{2}$ \\ 
\midrule $[[3,2,1]]$  & 1 & 48 & $Z_{0}Z_{1}Z_{2}$ & $X_{0}X_{1}, X_{0}X_{2}, Z_{1}, Z_{2}$ & $1 + x^{3}$ \\ 
\midrule $[[4,0,2]]$  & 2 & 32 & $X_{0}X_{2}, Z_{1}Z_{3}, Z_{0}Z_{2}Z_{3}, X_{1}X_{2}X_{3}$ &  & $1 + 2x^{2} + 8x^{3} + 5x^{4}$ \\ 
 & 3 & 192 & $Z_{0}Z_{3}, Z_{1}Z_{3}, Z_{2}Z_{3}, X_{0}X_{1}X_{2}X_{3}$ &  & $1 + 6x^{2} + 9x^{4}$ \\ 
\midrule $[[4,1,1]]$  & 11 & 8 & $Z_{1}Z_{3}, Z_{0}Z_{2}Z_{3}, X_{1}X_{2}X_{3}$ & $X_{0}X_{2}, Z_{1}Z_{2}$ & $1 + x^{2} + 4x^{3} + 2x^{4}$ \\ 
 & 1 & 32 & $X_{0}X_{2}, Z_{1}Z_{3}, X_{1}X_{2}X_{3}$ & $X_{2}, Z_{0}Z_{1}Z_{2}$ & $1 + 2x^{2} + 4x^{3} + x^{4}$ \\ 
 & 12 & 48 & $Z_{1}Z_{3}, Z_{2}Z_{3}, X_{0}X_{1}X_{2}X_{3}$ & $X_{1}X_{2}X_{3}, Z_{0}Z_{3}$ & $1 + 3x^{2} + 4x^{4}$ \\ 
 & 7 & 384 & $Z_{0}Z_{3}, Z_{1}Z_{3}, Z_{2}Z_{3}$ & $X_{0}X_{1}X_{2}X_{3}, Z_{3}$ & $1 + 6x^{2} + x^{4}$ \\ 
\midrule $[[4,1,2]]$  & 8 & 24 & $Z_{0}X_{2}Z_{3}, Y_{0}X_{1}Y_{2}, Z_{1}Z_{2}X_{3}$ & $X_{1}Z_{3}, Z_{0}Z_{1}$ & $1 + 4x^{3} + 3x^{4}$ \\ 
 & 6 & 32 & $X_{0}X_{1}, X_{2}X_{3}, Z_{0}Z_{1}Z_{2}Z_{3}$ & $X_{1}X_{3}, Z_{2}Z_{3}$ & $1 + 2x^{2} + 5x^{4}$ \\ 
\midrule $[[4,2,1]]$  & 7 & 16 & $Z_{0}Z_{2}Z_{3}, X_{1}X_{2}X_{3}$ & $X_{0}X_{2}, X_{0}X_{3}, Z_{1}Z_{2}, Z_{1}Z_{3}$ & $1 + 2x^{3} + x^{4}$ \\ 
 & 8 & 32 & $X_{2}X_{3}, Z_{0}Z_{1}Z_{2}Z_{3}$ & $X_{0}X_{1}, X_{1}X_{3}, Z_{0}, Z_{2}Z_{3}$ & $1 + x^{2} + 2x^{4}$ \\ 
 & 5 & 64 & $Z_{1}Z_{3}, Z_{0}Z_{2}Z_{3}$ & $X_{0}X_{2}, X_{0}X_{1}X_{3}, Z_{2}, Z_{3}$ & $1 + x^{2} + 2x^{3}$ \\ 
\midrule $[[4,2,2]]$  & 9 & 144 & $Z_{0}Z_{1}Z_{2}Z_{3}, X_{0}X_{1}X_{2}X_{3}$ & $X_{1}X_{2}, X_{1}X_{3}, Z_{0}Z_{2}, Z_{0}Z_{3}$ & $1 + 3x^{4}$ \\ 
\midrule $[[4,3,1]]$  & 2 & 384 & $X_{0}X_{1}X_{2}X_{3}$ & $X_{1}, X_{2}, X_{3}, Z_{0}Z_{1}, Z_{0}Z_{2}, Z_{0}Z_{3}$ & $1 + x^{4}$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|l|l|l}
\toprule
$[[n,k,d]]$ & $\mathrm{Idx}$ & $|\mathrm{Aut}(S)|$ & $S$ & Logicals & $w(x)$ \\ 
\midrule $[[5,0,2]]$  & 4 & 32 & $Z_{0}Z_{4}, Z_{1}Z_{2}, Z_{1}Z_{3}Z_{4}, X_{1}X_{2}X_{3}, X_{0}X_{3}X_{4}$ &  & $1 + 2x^{2} + 8x^{3} + 13x^{4} + 8x^{5}$ \\ 
 & 2 & 96 & $Z_{0}Z_{4}, Z_{1}Z_{4}, X_{2}X_{3}, Z_{2}Z_{3}Z_{4}, X_{0}X_{1}X_{3}X_{4}$ &  & $1 + 4x^{2} + 6x^{3} + 11x^{4} + 10x^{5}$ \\ 
 & 6 & 1920 & $Z_{0}Z_{4}, Z_{1}Z_{4}, Z_{2}Z_{4}, Z_{3}Z_{4}, X_{0}X_{1}X_{2}X_{3}X_{4}$ &  & $1 + 10x^{2} + 5x^{4} + 16x^{5}$ \\ 
\midrule $[[5,0,3]]$  & 7 & 120 & $X_{0}Z_{1}Z_{2}, Z_{0}X_{1}Z_{3}, Z_{0}X_{2}Z_{4}, Z_{1}X_{3}Z_{4}, Z_{2}Z_{3}X_{4}$ &  & $1 + 10x^{3} + 15x^{4} + 6x^{5}$ \\  
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|l|l|l}
\toprule
$[[n,k,d]]$ & $\mathrm{Idx}$ & $|\mathrm{Aut}(S)|$ & $S$ & Logicals & $w(x)$ \\ 
\specialrule{1.5pt}{1pt}{1pt}  
\midrule $[[5,1,1]]$  & 28 & 8 & $Z_{1}Z_{2}, Z_{1}Z_{3}Z_{4}, X_{1}X_{2}X_{3}, X_{0}X_{3}X_{4}$ & $X_{3}X_{4}, Z_{0}Z_{4}$ & $1 + x^{2} + 5x^{3} + 6x^{4} + 3x^{5}$ \\ 
 & 27 & 16 & $Z_{0}X_{1}Z_{3}, Z_{0}X_{2}Z_{4}, Z_{1}X_{3}Z_{4}, Z_{2}Z_{3}X_{4}$ & $X_{0}Z_{1}Z_{2}, Z_{0}$ & $1 + 6x^{3} + 7x^{4} + 2x^{5}$ \\ 
 & 7 & 32 & $Z_{0}Z_{4}, Z_{1}Z_{2}, Z_{1}Z_{3}Z_{4}, X_{1}X_{2}X_{3}$ & $X_{0}X_{3}X_{4}, Z_{4}$ & $1 + 2x^{2} + 6x^{3} + 5x^{4} + 2x^{5}$ \\ 
 & 33 & 32 & $Z_{1}Z_{4}, X_{2}X_{3}, Z_{2}Z_{3}Z_{4}, X_{0}X_{1}X_{3}X_{4}$ & $X_{1}X_{3}X_{4}, Z_{0}Z_{4}$ & $1 + 2x^{2} + 4x^{3} + 5x^{4} + 4x^{5}$ \\ 
 & 29 & 48 & $Z_{0}Z_{4}, Z_{1}Z_{4}, Z_{2}Z_{3}Z_{4}, X_{0}X_{1}X_{3}X_{4}$ & $X_{2}X_{3}, Z_{0}Z_{3}$ & $1 + 3x^{2} + 3x^{3} + 4x^{4} + 5x^{5}$ \\ 
 & 31 & 64 & $X_{0}Z_{4}, X_{1}X_{2}, Y_{1}Z_{2}Y_{3}Z_{4}, Z_{0}Z_{1}Z_{2}X_{4}$ & $Z_{1}Z_{2}X_{3}, Z_{1}Z_{2}Z_{3}$ & $1 + 2x^{2} + 13x^{4}$ \\ 
 & 32 & 64 & $Z_{0}Z_{4}, Z_{1}Z_{2}, X_{1}X_{2}X_{3}, X_{0}X_{3}X_{4}$ & $X_{3}, Z_{0}Z_{1}Z_{3}$ & $1 + 2x^{2} + 4x^{3} + 5x^{4} + 4x^{5}$ \\ 
 & 35 & 64 & $Z_{0}Z_{4}, Z_{1}Z_{2}, Z_{1}Z_{3}Z_{4}, X_{0}X_{1}X_{2}X_{4}$ & $X_{1}X_{2}X_{3}, Z_{3}$ & $1 + 2x^{2} + 4x^{3} + 5x^{4} + 4x^{5}$ \\ 
 & 6 & 192 & $Z_{0}Z_{4}, Z_{1}Z_{4}, X_{2}X_{3}, X_{0}X_{1}X_{3}X_{4}$ & $X_{3}, Z_{0}Z_{2}Z_{3}$ & $1 + 4x^{2} + 11x^{4}$ \\ 
 & 11 & 192 & $Z_{0}Z_{4}, Z_{1}Z_{4}, X_{2}X_{3}, Z_{2}Z_{3}Z_{4}$ & $X_{0}X_{1}X_{3}X_{4}, Z_{4}$ & $1 + 4x^{2} + 6x^{3} + 3x^{4} + 2x^{5}$ \\ 
 & 34 & 384 & $Z_{1}Z_{4}, Z_{2}Z_{4}, Z_{3}Z_{4}, X_{0}X_{1}X_{2}X_{3}X_{4}$ & $X_{1}X_{2}X_{3}X_{4}, Z_{0}Z_{4}$ & $1 + 6x^{2} + x^{4} + 8x^{5}$ \\ 
 & 17 & 3840 & $Z_{0}Z_{4}, Z_{1}Z_{4}, Z_{2}Z_{4}, Z_{3}Z_{4}$ & $X_{0}X_{1}X_{2}X_{3}X_{4}, Z_{4}$ & $1 + 10x^{2} + 5x^{4}$ \\ 
\midrule $[[5,1,2]]$  & 18 & 8 & $Z_{0}Z_{1}Z_{3}, Z_{2}Z_{3}Z_{4}, X_{1}X_{2}X_{3}, X_{0}X_{3}X_{4}$ & $X_{2}X_{4}, Z_{0}Z_{4}$ & $1 + 4x^{3} + 7x^{4} + 4x^{5}$ \\ 
 & 20 & 8 & $X_{1}X_{2}, X_{1}Z_{3}Z_{4}, Y_{0}X_{3}Y_{4}, X_{0}Y_{1}Z_{2}Y_{3}$ & $Z_{1}Z_{2}X_{3}, Z_{0}Z_{3}$ & $1 + x^{2} + 3x^{3} + 6x^{4} + 5x^{5}$ \\ 
 & 14 & 16 & $Z_{1}Z_{4}, X_{2}X_{3}, X_{0}X_{1}X_{4}, Z_{0}Z_{2}Z_{3}Z_{4}$ & $X_{1}X_{3}X_{4}, Z_{0}Z_{4}$ & $1 + 2x^{2} + 2x^{3} + 5x^{4} + 6x^{5}$ \\ 
 & 9 & 96 & $Z_{0}Z_{4}, Z_{1}Z_{4}, Z_{2}Z_{3}, X_{0}X_{1}X_{2}X_{3}X_{4}$ & $X_{2}X_{3}, Z_{0}Z_{3}$ & $1 + 4x^{2} + 3x^{4} + 8x^{5}$ \\ 
\midrule $[[5,1,3]]$  & 21 & 360 & $Y_{0}Y_{1}Z_{2}Z_{3}, Y_{0}Z_{1}Y_{2}Z_{4}, X_{0}Z_{2}X_{3}Z_{4}, X_{0}Z_{1}Z_{3}X_{4}$ & $Z_{2}Z_{3}X_{4}, Z_{0}Z_{1}Z_{2}Z_{3}Z_{4}$ & $1 + 15x^{4}$ \\ 
\midrule $[[5,2,1]]$  & 16 & 8 & $Z_{2}Z_{3}Z_{4}, X_{1}X_{2}X_{3}, X_{0}X_{3}X_{4}$ & $X_{2}X_{3}, X_{2}X_{4}, Z_{0}Z_{1}Z_{3}, Z_{0}Z_{4}$ & $1 + 3x^{3} + 3x^{4} + x^{5}$ \\ 
 & 36 & 8 & $X_{2}Z_{3}Z_{4}, Y_{1}Y_{2}X_{3}, Z_{0}Z_{1}Z_{2}X_{4}$ & $Z_{1}Z_{2}X_{3}, X_{0}Z_{4}, Z_{1}Z_{3}, Z_{0}$ & $1 + 2x^{3} + 3x^{4} + 2x^{5}$ \\ 
 & 15 & 16 & $Z_{1}Z_{2}, Z_{1}Z_{3}Z_{4}, X_{0}X_{1}X_{2}X_{4}$ & $X_{1}X_{2}X_{3}, X_{1}X_{2}X_{4}, Z_{3}, Z_{0}Z_{4}$ & $1 + x^{2} + 2x^{3} + 2x^{4} + 2x^{5}$ \\ 
 & 39 & 16 & $X_{2}X_{3}, X_{0}X_{1}X_{4}, Z_{1}Z_{2}Z_{3}Z_{4}$ & $X_{1}X_{3}, X_{1}X_{4}, Z_{2}Z_{3}, Z_{0}Z_{4}$ & $1 + x^{2} + x^{3} + 2x^{4} + 3x^{5}$ \\ 
 & 3 & 32 & $Z_{1}Z_{2}, Z_{1}Z_{3}Z_{4}, X_{0}X_{3}X_{4}$ & $X_{1}X_{2}X_{3}, X_{1}X_{2}X_{4}, Z_{0}Z_{3}, Z_{0}Z_{4}$ & $1 + x^{2} + 3x^{3} + 2x^{4} + x^{5}$ \\ 
 & 21 & 32 & $Z_{1}Z_{4}, X_{0}X_{1}X_{4}, Z_{0}Z_{2}Z_{3}Z_{4}$ & $X_{2}X_{3}, X_{1}X_{2}X_{4}, Z_{3}, Z_{0}Z_{4}$ & $1 + x^{2} + 2x^{3} + 2x^{4} + 2x^{5}$ \\ 
 & 22 & 32 & $X_{1}X_{2}, Y_{1}Z_{2}Y_{3}Z_{4}, Z_{0}Z_{1}Z_{2}X_{4}$ & $Z_{1}Z_{2}X_{3}, X_{0}Z_{4}, Z_{1}Z_{2}Z_{3}, Z_{0}$ & $1 + x^{2} + 6x^{4}$ \\ 
 & 38 & 32 & $X_{1}X_{2}X_{3}, X_{0}X_{3}X_{4}, Z_{0}Z_{1}Z_{2}Z_{4}$ & $X_{3}, X_{2}X_{4}, Z_{0}Z_{1}Z_{3}, Z_{0}Z_{4}$ & $1 + 2x^{3} + 3x^{4} + 2x^{5}$ \\ 
 & 35 & 48 & $X_{0}X_{1}X_{2}Z_{4}, X_{0}Y_{1}Z_{2}Y_{3}, Z_{0}Z_{1}Z_{2}X_{4}$ & $Z_{0}Z_{2}X_{3}, Z_{0}X_{1}Z_{2}Z_{4}, Z_{0}Z_{2}Z_{3}, Z_{0}Z_{1}$ & $1 + 7x^{4}$ \\ 
 & 4 & 64 & $Z_{1}Z_{4}, X_{2}X_{3}, Z_{0}Z_{2}Z_{3}Z_{4}$ & $X_{0}X_{3}, X_{0}X_{1}X_{4}, Z_{2}Z_{3}, Z_{4}$ & $1 + 2x^{2} + 5x^{4}$ \\ 
 & 9 & 64 & $Z_{1}Z_{2}, X_{1}X_{2}X_{3}, X_{0}X_{3}X_{4}$ & $X_{3}, X_{4}, Z_{0}Z_{1}Z_{3}, Z_{0}Z_{4}$ & $1 + x^{2} + 3x^{3} + 2x^{4} + x^{5}$ \\ 
 & 37 & 64 & $Z_{1}Z_{4}, Z_{2}Z_{3}, X_{0}X_{1}X_{2}X_{3}X_{4}$ & $X_{2}X_{3}, X_{1}X_{4}, Z_{0}Z_{3}, Z_{0}Z_{4}$ & $1 + 2x^{2} + x^{4} + 4x^{5}$ \\ 
 & 10 & 96 & $Z_{0}X_{1}Z_{3}, Z_{0}X_{2}Z_{4}, Z_{2}Z_{3}X_{4}$ & $Z_{1}X_{3}Z_{4}, X_{0}Z_{1}Z_{2}, Z_{3}, Z_{0}$ & $1 + 4x^{3} + 3x^{4}$ \\ 
 & 20 & 192 & $Z_{0}Z_{4}, Z_{1}Z_{4}, X_{0}X_{1}X_{2}X_{3}X_{4}$ & $X_{3}, X_{2}, Z_{0}Z_{3}, Z_{0}Z_{2}$ & $1 + 3x^{2} + 4x^{5}$ \\ 
 & 19 & 256 & $Z_{0}Z_{4}, Z_{1}Z_{2}, Z_{1}Z_{3}Z_{4}$ & $X_{1}X_{2}X_{3}, X_{0}X_{1}X_{2}X_{4}, Z_{3}, Z_{4}$ & $1 + 2x^{2} + 4x^{3} + x^{4}$ \\ 
 & 24 & 384 & $Z_{0}Z_{4}, Z_{1}Z_{4}, Z_{2}Z_{3}Z_{4}$ & $X_{2}X_{3}, X_{0}X_{1}X_{2}X_{4}, Z_{3}, Z_{4}$ & $1 + 3x^{2} + 3x^{3} + x^{5}$ \\ 
\midrule $[[5,2,2]]$  & 27 & 12 & $Z_{0}Z_{1}X_{4}, X_{0}X_{2}Z_{3}Z_{4}, X_{1}Z_{2}X_{3}Z_{4}$ & $Z_{0}X_{3}, Z_{1}X_{2}, Z_{1}Z_{3}, Z_{0}Z_{2}$ & $1 + x^{3} + 3x^{4} + 3x^{5}$ \\ 
 & 26 & 48 & $Z_{1}Z_{4}, Z_{0}Z_{2}Z_{3}Z_{4}, X_{0}X_{1}X_{2}X_{3}X_{4}$ & $X_{2}X_{3}, X_{1}X_{2}X_{4}, Z_{0}Z_{3}, Z_{0}Z_{4}$ & $1 + x^{2} + 2x^{4} + 4x^{5}$ \\ 
\midrule $[[5,3,1]]$  & 10 & 32 & $X_{0}X_{1}X_{4}, Z_{1}Z_{2}Z_{3}Z_{4}$ & $X_{1}X_{2}, X_{1}X_{3}, X_{1}X_{4}, Z_{2}, Z_{3}, Z_{0}Z_{4}$ & $1 + x^{3} + x^{4} + x^{5}$ \\ 
 & 15 & 96 & $X_{0}X_{2}Z_{3}Z_{4}, X_{1}Z_{2}X_{3}Z_{4}$ & $Z_{1}X_{2}, Z_{0}X_{3}, Z_{0}Z_{1}X_{4}, Z_{0}Z_{2}, Z_{1}Z_{3}, Z_{4}$ & $1 + 3x^{4}$ \\ 
 & 18 & 96 & $Z_{1}Z_{2}Z_{3}Z_{4}, X_{0}X_{1}X_{2}X_{3}X_{4}$ & $X_{1}X_{2}, X_{1}X_{3}, X_{1}X_{4}, Z_{0}Z_{2}, Z_{0}Z_{3}, Z_{0}Z_{4}$ & $1 + x^{4} + 2x^{5}$ \\ 
 & 14 & 192 & $Z_{2}Z_{3}, X_{0}X_{1}X_{2}X_{3}X_{4}$ & $X_{1}, X_{2}X_{3}, X_{4}, Z_{0}Z_{1}, Z_{0}Z_{3}, Z_{0}Z_{4}$ & $1 + x^{2} + 2x^{5}$ \\ 
 & 7 & 256 & $X_{1}X_{2}X_{3}, X_{0}X_{3}X_{4}$ & $X_{2}, X_{3}, X_{4}, Z_{1}Z_{2}, Z_{0}Z_{1}Z_{3}, Z_{0}Z_{4}$ & $1 + 2x^{3} + x^{4}$ \\ 
 & 9 & 384 & $Z_{1}Z_{4}, Z_{0}Z_{2}Z_{3}Z_{4}$ & $X_{0}X_{2}, X_{0}X_{3}, X_{0}X_{1}X_{4}, Z_{2}, Z_{3}, Z_{4}$ & $1 + x^{2} + 2x^{4}$ \\ 
\midrule $[[5,4,1]]$  & 3 & 3840 & $X_{0}X_{1}X_{2}X_{3}X_{4}$ & $X_{1}, X_{2}, X_{3}, X_{4}, Z_{0}Z_{1}, Z_{0}Z_{2}, Z_{0}Z_{3}, Z_{0}Z_{4}$ & $1 + x^{5}$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|l|l|l}
\toprule
$[[n,k,d]]$ & $\mathrm{Idx}$ & $|\mathrm{Aut}(S)|$ & $S$ & Logicals & $w(x)$ \\ 
\specialrule{1.5pt}{1pt}{1pt}
\midrule $[[6,0,2]]$  & 7 & 32 & $X_{0}X_{4}, Z_{1}Z_{5}, X_{2}X_{3}X_{4}, Z_{2}Z_{3}Z_{5}, Z_{0}Z_{3}Z_{4}, X_{1}X_{2}X_{5}$ &  & $1 + 2x^{2} + 8x^{3} + 17x^{4} + 24x^{5} + 12x^{6}$ \\ 
 & 20 & 32 & $X_{0}Z_{5}, X_{1}Z_{3}Z_{5}, X_{2}Z_{4}Z_{5}, Z_{1}X_{3}Z_{4}, Z_{2}Z_{3}X_{4}, Z_{0}Z_{1}Z_{2}X_{5}$ &  & $1 + x^{2} + 8x^{3} + 19x^{4} + 24x^{5} + 11x^{6}$ \\ 
 & 5 & 96 & $Z_{0}Z_{5}, Z_{1}Z_{5}, Z_{2}Z_{4}, Z_{3}Z_{4}Z_{5}, X_{2}X_{3}X_{4}, X_{0}X_{1}X_{3}X_{5}$ &  & $1 + 4x^{2} + 8x^{3} + 13x^{4} + 24x^{5} + 14x^{6}$ \\ 
 & 3 & 128 & $Z_{0}Z_{5}, X_{1}X_{3}, X_{2}X_{4}, Z_{1}Z_{3}Z_{5}, Z_{2}Z_{4}Z_{5}, X_{0}X_{3}X_{4}X_{5}$ &  & $1 + 3x^{2} + 8x^{3} + 15x^{4} + 24x^{5} + 13x^{6}$ \\ 
 & 11 & 384 & $Z_{0}Z_{4}, Z_{1}Z_{5}, Z_{2}Z_{3}, Z_{2}Z_{4}Z_{5}, X_{0}X_{2}X_{3}X_{4}, X_{1}X_{2}X_{3}X_{5}$ &  & $1 + 3x^{2} + 8x^{3} + 15x^{4} + 24x^{5} + 13x^{6}$ \\ 
 & 12 & 384 & $X_{0}Z_{3}, X_{1}Z_{4}, X_{2}Z_{5}, Z_{0}X_{3}Z_{4}Z_{5}, Z_{1}Z_{3}X_{4}Z_{5}, Z_{2}Z_{3}Z_{4}X_{5}$ &  & $1 + 3x^{2} + 39x^{4} + 21x^{6}$ \\ 
 & 9 & 768 & $Z_{0}Z_{5}, Z_{1}Z_{5}, Z_{2}Z_{5}, X_{3}X_{4}, Z_{3}Z_{4}Z_{5}, X_{0}X_{1}X_{2}X_{4}X_{5}$ &  & $1 + 7x^{2} + 8x^{3} + 7x^{4} + 24x^{5} + 17x^{6}$ \\ 
 & 13 & 1152 & $X_{0}X_{4}, Z_{1}Z_{5}, Z_{2}Z_{5}, X_{3}X_{4}, Z_{0}Z_{3}Z_{4}Z_{5}, X_{1}X_{2}X_{4}X_{5}$ &  & $1 + 6x^{2} + 33x^{4} + 24x^{6}$ \\ 
 & 15 & 23040 & $Z_{0}Z_{5}, Z_{1}Z_{5}, Z_{2}Z_{5}, Z_{3}Z_{5}, Z_{4}Z_{5}, X_{0}X_{1}X_{2}X_{3}X_{4}X_{5}$ &  & $1 + 15x^{2} + 15x^{4} + 33x^{6}$ \\ 
\midrule $[[6,0,3]]$  & 17 & 48 & $X_{0}X_{1}X_{2}, Z_{0}Z_{1}Z_{4}, Z_{0}Z_{2}Z_{5}, Z_{3}Z_{4}Z_{5}, X_{1}X_{3}X_{4}, X_{2}X_{3}X_{5}$ &  & $1 + 8x^{3} + 21x^{4} + 24x^{5} + 10x^{6}$ \\ 
\midrule $[[6,0,4]]$  & 19 & 2160 & $Y_{0}Z_{1}Z_{2}Z_{5}, Z_{0}Y_{1}Z_{3}Z_{5}, Z_{0}Y_{2}Z_{4}Z_{5}, Z_{1}Y_{3}Z_{4}Z_{5}, Z_{2}Z_{3}Y_{4}Z_{5}, X_{0}Z_{3}Z_{4}Y_{5}$ &  & $1 + 45x^{4} + 18x^{6}$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|l|l|l}
\toprule
$[[n,k,d]]$ & $\mathrm{Idx}$ & $|\mathrm{Aut}(S)|$ & $S$ & Logicals & $w(x)$ \\ 
\specialrule{1.5pt}{1pt}{1pt}
\midrule $[[6,1,1]]$  & 90 & 8 & $Z_{0}Z_{1}Z_{4}, Z_{0}Z_{2}Z_{5}, Z_{3}Z_{4}Z_{5}, X_{1}X_{3}X_{4}, X_{2}X_{3}X_{5}$ & $X_{0}X_{4}X_{5}, Z_{2}Z_{5}$ & $1 + 6x^{3} + 11x^{4} + 10x^{5} + 4x^{6}$ \\ 
 & 97 & 8 & $X_{0}Z_{5}, X_{2}Z_{4}Z_{5}, Z_{1}X_{3}Z_{4}, Z_{2}Z_{3}X_{4}, Z_{0}Z_{1}Z_{2}X_{5}$ & $X_{1}Z_{3}Z_{5}, Z_{1}$ & $1 + x^{2} + 4x^{3} + 11x^{4} + 12x^{5} + 3x^{6}$ \\ 
 & 102 & 8 & $Z_{1}Z_{5}, X_{2}X_{3}X_{4}, Z_{2}Z_{3}Z_{5}, Z_{0}Z_{3}Z_{4}, X_{1}X_{2}X_{5}$ & $X_{0}X_{4}, Z_{1}Z_{2}Z_{4}$ & $1 + x^{2} + 6x^{3} + 9x^{4} + 10x^{5} + 5x^{6}$ \\ 
 & 94 & 16 & $X_{3}Z_{4}Z_{5}, X_{1}X_{2}X_{3}, Z_{1}Z_{3}X_{4}, Z_{2}Z_{3}X_{5}, Y_{0}Y_{1}Z_{2}Z_{4}$ & $Z_{0}X_{2}Z_{5}, Z_{0}Z_{1}Z_{2}$ & $1 + 4x^{3} + 13x^{4} + 12x^{5} + 2x^{6}$ \\ 
 & 98 & 16 & $X_{0}Z_{5}, X_{1}Z_{3}Z_{5}, X_{2}Z_{4}Z_{5}, Z_{2}Z_{3}X_{4}, Z_{0}Z_{1}Z_{2}X_{5}$ & $Z_{1}X_{3}Z_{4}, Z_{3}$ & $1 + x^{2} + 6x^{3} + 9x^{4} + 10x^{5} + 5x^{6}$ \\ 
 & 107 & 16 & $X_{1}Z_{3}Z_{5}, X_{2}Z_{4}Z_{5}, Z_{1}X_{3}Z_{4}, Z_{2}Z_{3}X_{4}, Z_{0}Z_{1}Z_{2}X_{5}$ & $X_{0}Z_{5}, Z_{0}$ & $1 + 6x^{3} + 11x^{4} + 10x^{5} + 4x^{6}$ \\ 
 & 21 & 32 & $X_{0}X_{4}, Z_{1}Z_{5}, X_{2}X_{3}X_{4}, Z_{2}Z_{3}Z_{5}, X_{1}X_{2}X_{5}$ & $X_{4}, Z_{0}Z_{1}Z_{2}Z_{4}$ & $1 + 2x^{2} + 6x^{3} + 11x^{4} + 10x^{5} + 2x^{6}$ \\ 
 & 89 & 32 & $X_{0}X_{4}, Z_{1}Z_{5}, Z_{2}Z_{3}Z_{5}, Z_{0}Z_{3}Z_{4}, X_{1}X_{3}X_{4}X_{5}$ & $X_{2}X_{3}X_{4}, Z_{0}Z_{1}Z_{4}$ & $1 + 2x^{2} + 4x^{3} + 9x^{4} + 12x^{5} + 4x^{6}$ \\ 
 & 92 & 32 & $X_{0}Z_{4}, X_{1}Z_{5}, Z_{0}X_{3}X_{4}, Y_{2}Y_{3}Z_{4}Z_{5}, Z_{1}Z_{3}Z_{4}X_{5}$ & $Z_{0}Z_{2}X_{4}Z_{5}, Z_{2}Z_{3}Z_{4}$ & $1 + 2x^{2} + 2x^{3} + 11x^{4} + 14x^{5} + 2x^{6}$ \\ 
 & 95 & 32 & $X_{0}X_{4}, Z_{1}Z_{5}, X_{2}X_{3}X_{4}, Z_{0}Z_{3}Z_{4}, X_{1}X_{2}X_{5}$ & $X_{3}X_{4}, Z_{0}Z_{1}Z_{2}Z_{4}$ & $1 + 2x^{2} + 6x^{3} + 7x^{4} + 10x^{5} + 6x^{6}$ \\ 
 & 103 & 32 & $Z_{0}Z_{5}, X_{2}X_{4}, Z_{1}Z_{3}Z_{5}, Z_{2}Z_{4}Z_{5}, X_{0}X_{3}X_{4}X_{5}$ & $X_{1}X_{3}, Z_{0}Z_{3}$ & $1 + 2x^{2} + 6x^{3} + 7x^{4} + 10x^{5} + 6x^{6}$ \\ 
 & 110 & 32 & $Z_{1}Z_{5}, Z_{2}Z_{4}, Z_{3}Z_{4}Z_{5}, X_{2}X_{3}X_{4}, X_{0}X_{1}X_{3}X_{5}$ & $X_{1}X_{3}X_{5}, Z_{0}Z_{5}$ & $1 + 2x^{2} + 6x^{3} + 7x^{4} + 10x^{5} + 6x^{6}$ \\ 
 & 99 & 48 & $Z_{0}Z_{5}, Z_{1}Z_{5}, Z_{3}Z_{4}Z_{5}, X_{2}X_{3}X_{4}, X_{0}X_{1}X_{3}X_{5}$ & $X_{3}X_{4}, Z_{2}Z_{4}$ & $1 + 3x^{2} + 4x^{3} + 7x^{4} + 12x^{5} + 5x^{6}$ \\ 
 & 19 & 64 & $X_{0}Z_{5}, X_{1}Z_{3}Z_{5}, X_{2}Z_{4}Z_{5}, Z_{1}X_{3}Z_{4}, Z_{2}Z_{3}X_{4}$ & $Z_{0}Z_{1}Z_{2}X_{5}, Z_{5}$ & $1 + x^{2} + 8x^{3} + 11x^{4} + 8x^{5} + 3x^{6}$ \\ 
 & 100 & 64 & $X_{1}X_{3}, X_{2}X_{4}, Z_{1}Z_{3}Z_{5}, Z_{2}Z_{4}Z_{5}, X_{0}X_{3}X_{4}X_{5}$ & $X_{3}X_{4}X_{5}, Z_{0}Z_{5}$ & $1 + 2x^{2} + 4x^{3} + 9x^{4} + 12x^{5} + 4x^{6}$ \\ 
 & 101 & 64 & $Z_{1}Z_{5}, Z_{2}Z_{3}, Z_{2}Z_{4}Z_{5}, X_{0}X_{2}X_{3}X_{4}, X_{1}X_{2}X_{3}X_{5}$ & $X_{2}X_{3}X_{4}, Z_{0}Z_{4}$ & $1 + 2x^{2} + 4x^{3} + 9x^{4} + 12x^{5} + 4x^{6}$ \\ 
 & 108 & 64 & $X_{1}Z_{4}, X_{2}Z_{5}, Z_{0}X_{3}Z_{4}Z_{5}, Z_{1}Z_{3}X_{4}Z_{5}, Z_{2}Z_{3}Z_{4}X_{5}$ & $X_{0}Z_{3}, Z_{0}$ & $1 + 2x^{2} + 21x^{4} + 8x^{6}$ \\ 
 & 20 & 128 & $Z_{0}Z_{5}, X_{1}X_{3}, X_{2}X_{4}, Z_{2}Z_{4}Z_{5}, X_{0}X_{3}X_{4}X_{5}$ & $X_{3}, Z_{0}Z_{1}Z_{3}$ & $1 + 3x^{2} + 4x^{3} + 11x^{4} + 12x^{5} + x^{6}$ \\ 
 & 12 & 192 & $Z_{0}Z_{5}, Z_{1}Z_{5}, Z_{2}Z_{4}, Z_{3}Z_{4}Z_{5}, X_{0}X_{1}X_{3}X_{5}$ & $X_{2}X_{3}X_{4}, Z_{4}$ & $1 + 4x^{2} + 6x^{3} + 7x^{4} + 10x^{5} + 4x^{6}$ \\ 
 & 36 & 192 & $Z_{0}Z_{5}, Z_{1}Z_{5}, Z_{2}Z_{4}, Z_{3}Z_{4}Z_{5}, X_{2}X_{3}X_{4}$ & $X_{0}X_{1}X_{3}X_{5}, Z_{5}$ & $1 + 4x^{2} + 8x^{3} + 9x^{4} + 8x^{5} + 2x^{6}$ \\ 
 & 91 & 192 & $Z_{0}Z_{5}, Z_{1}Z_{5}, Z_{2}Z_{4}, X_{2}X_{3}X_{4}, X_{0}X_{1}X_{3}X_{5}$ & $X_{3}, Z_{0}Z_{2}Z_{3}$ & $1 + 4x^{2} + 2x^{3} + 7x^{4} + 14x^{5} + 4x^{6}$ \\ 
 & 93 & 192 & $Z_{0}Z_{5}, Z_{1}Z_{5}, Z_{2}Z_{4}, Z_{3}Z_{4}Z_{5}, X_{0}X_{1}X_{2}X_{4}X_{5}$ & $X_{2}X_{3}X_{4}, Z_{0}Z_{4}$ & $1 + 4x^{2} + 6x^{3} + 3x^{4} + 10x^{5} + 8x^{6}$ \\ 
 & 96 & 192 & $X_{0}Z_{5}, X_{1}Z_{5}, X_{2}Z_{4}, Z_{2}Y_{3}Y_{4}Z_{5}, Z_{0}Z_{1}Y_{3}Z_{4}Y_{5}$ & $Z_{0}Z_{1}Z_{3}X_{5}, Z_{3}Z_{4}Z_{5}$ & $1 + 4x^{2} + 9x^{4} + 16x^{5} + 2x^{6}$ \\ 
 & 111 & 192 & $Z_{1}Z_{5}, Z_{2}Z_{5}, X_{3}X_{4}, Z_{0}Z_{3}Z_{4}Z_{5}, X_{1}X_{2}X_{4}X_{5}$ & $X_{0}X_{4}, Z_{1}Z_{3}Z_{4}$ & $1 + 4x^{2} + 17x^{4} + 10x^{6}$ \\ 
 & 113 & 192 & $Z_{1}Z_{5}, Z_{2}Z_{5}, X_{3}X_{4}, Z_{3}Z_{4}Z_{5}, X_{0}X_{1}X_{2}X_{4}X_{5}$ & $X_{1}X_{2}X_{4}X_{5}, Z_{0}Z_{5}$ & $1 + 4x^{2} + 6x^{3} + 3x^{4} + 10x^{5} + 8x^{6}$ \\ 
 & 105 & 240 & $Z_{0}X_{1}Z_{3}Z_{5}, Z_{0}X_{2}Z_{4}Z_{5}, Z_{1}X_{3}Z_{4}Z_{5}, Z_{2}Z_{3}X_{4}Z_{5}, Y_{1}Z_{2}Z_{4}Y_{5}$ & $X_{0}Z_{1}Z_{2}Z_{5}, Z_{0}$ & $1 + 25x^{4} + 6x^{6}$ \\ 
 & 14 & 256 & $X_{0}Z_{3}, X_{1}Z_{4}, X_{2}Z_{5}, Z_{1}Z_{3}X_{4}Z_{5}, Z_{2}Z_{3}Z_{4}X_{5}$ & $Z_{0}X_{3}Z_{4}Z_{5}, Z_{3}$ & $1 + 3x^{2} + 23x^{4} + 5x^{6}$ \\ 
 & 15 & 256 & $Z_{0}Z_{4}, Z_{1}Z_{5}, Z_{2}Z_{3}, Z_{2}Z_{4}Z_{5}, X_{1}X_{2}X_{3}X_{5}$ & $X_{0}X_{2}X_{3}X_{4}, Z_{4}$ & $1 + 3x^{2} + 8x^{3} + 7x^{4} + 8x^{5} + 5x^{6}$ \\ 
 & 16 & 256 & $Z_{0}Z_{5}, X_{1}X_{3}, X_{2}X_{4}, Z_{1}Z_{3}Z_{5}, Z_{2}Z_{4}Z_{5}$ & $X_{0}X_{3}X_{4}X_{5}, Z_{5}$ & $1 + 3x^{2} + 8x^{3} + 7x^{4} + 8x^{5} + 5x^{6}$ \\ 
 & 106 & 384 & $Z_{0}Z_{5}, Z_{1}Z_{5}, Z_{2}Z_{5}, Z_{3}Z_{4}Z_{5}, X_{0}X_{1}X_{2}X_{4}X_{5}$ & $X_{3}X_{4}, Z_{0}Z_{4}$ & $1 + 6x^{2} + 4x^{3} + x^{4} + 12x^{5} + 8x^{6}$ \\ 
 & 35 & 1152 & $X_{0}X_{4}, Z_{1}Z_{5}, Z_{2}Z_{5}, X_{3}X_{4}, X_{1}X_{2}X_{4}X_{5}$ & $X_{4}, Z_{0}Z_{1}Z_{3}Z_{4}$ & $1 + 6x^{2} + 21x^{4} + 4x^{6}$ \\ 
 & 23 & 1536 & $Z_{0}Z_{5}, Z_{1}Z_{5}, Z_{2}Z_{5}, X_{3}X_{4}, X_{0}X_{1}X_{2}X_{4}X_{5}$ & $X_{4}, Z_{0}Z_{3}Z_{4}$ & $1 + 7x^{2} + 7x^{4} + 16x^{5} + x^{6}$ \\ 
 & 49 & 1536 & $Z_{0}Z_{5}, Z_{1}Z_{5}, Z_{2}Z_{5}, X_{3}X_{4}, Z_{3}Z_{4}Z_{5}$ & $X_{0}X_{1}X_{2}X_{4}X_{5}, Z_{5}$ & $1 + 7x^{2} + 8x^{3} + 7x^{4} + 8x^{5} + x^{6}$ \\ 
 & 114 & 3840 & $Z_{1}Z_{5}, Z_{2}Z_{5}, Z_{3}Z_{5}, Z_{4}Z_{5}, X_{0}X_{1}X_{2}X_{3}X_{4}X_{5}$ & $X_{1}X_{2}X_{3}X_{4}X_{5}, Z_{0}Z_{5}$ & $1 + 10x^{2} + 5x^{4} + 16x^{6}$ \\ 
 & 58 & 46080 & $Z_{0}Z_{5}, Z_{1}Z_{5}, Z_{2}Z_{5}, Z_{3}Z_{5}, Z_{4}Z_{5}$ & $X_{0}X_{1}X_{2}X_{3}X_{4}X_{5}, Z_{5}$ & $1 + 15x^{2} + 15x^{4} + x^{6}$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|l|l|l}
\toprule
$[[n,k,d]]$ & $\mathrm{Idx}$ & $|\mathrm{Aut}(S)|$ & $S$ & Logicals & $w(x)$ \\ 
\specialrule{1.5pt}{1pt}{1pt}
\midrule $[[6,1,2]]$  & 60 & 2 & $X_{0}X_{1}Z_{3}, X_{2}Z_{4}Z_{5}, Z_{1}X_{3}Z_{4}, Z_{2}Z_{3}X_{4}, Z_{0}Z_{1}Z_{2}X_{5}$ & $X_{1}Z_{3}Z_{5}, Z_{0}Z_{1}$ & $1 + 4x^{3} + 9x^{4} + 12x^{5} + 6x^{6}$ \\ 
 & 70 & 4 & $Z_{0}Z_{5}, Z_{2}Z_{4}Z_{5}, Z_{1}Z_{2}Z_{3}, X_{2}X_{3}X_{4}, X_{0}X_{1}X_{2}X_{5}$ & $X_{1}X_{3}, Z_{0}Z_{2}Z_{3}$ & $1 + x^{2} + 4x^{3} + 7x^{4} + 12x^{5} + 7x^{6}$ \\ 
 & 52 & 8 & $X_{1}Z_{3}Z_{5}, X_{2}Z_{4}Z_{5}, X_{0}Y_{1}Y_{3}Z_{4}, X_{0}X_{1}Z_{2}X_{4}, Z_{0}Z_{1}Z_{2}X_{5}$ & $Z_{2}Z_{3}X_{4}, Z_{0}Z_{3}Z_{4}$ & $1 + 2x^{3} + 11x^{4} + 14x^{5} + 4x^{6}$ \\ 
 & 65 & 8 & $X_{0}Z_{5}, Z_{2}Z_{3}X_{4}, X_{1}Y_{2}Y_{4}, Y_{1}Y_{3}Z_{4}Z_{5}, Z_{0}Z_{1}Z_{2}X_{5}$ & $Z_{1}X_{3}Z_{4}, Z_{1}Z_{2}Z_{3}$ & $1 + x^{2} + 2x^{3} + 9x^{4} + 14x^{5} + 5x^{6}$ \\ 
 & 66 & 8 & $X_{0}Z_{4}, Z_{2}X_{3}Z_{5}, Z_{0}X_{3}X_{4}, Y_{1}X_{2}Y_{5}, X_{1}Y_{2}Y_{3}Z_{4}$ & $X_{2}Z_{3}Z_{4}, Z_{1}Z_{2}$ & $1 + x^{2} + 4x^{3} + 7x^{4} + 12x^{5} + 7x^{6}$ \\ 
 & 37 & 12 & $X_{1}Z_{3}Z_{5}, X_{2}Z_{4}Z_{5}, Z_{2}Z_{3}X_{4}, X_{0}Y_{1}Y_{3}Z_{4}, Z_{0}Z_{1}Z_{2}X_{5}$ & $Z_{1}X_{3}Z_{4}, Z_{0}Z_{3}$ & $1 + 4x^{3} + 9x^{4} + 12x^{5} + 6x^{6}$ \\ 
 & 10 & 16 & $X_{0}Z_{4}, X_{1}Z_{5}, Z_{2}X_{3}Z_{5}, Z_{0}X_{2}Y_{3}Y_{4}, Z_{1}Z_{3}Z_{4}X_{5}$ & $Z_{0}Z_{2}X_{4}Z_{5}, Z_{2}Z_{4}$ & $1 + 2x^{2} + 2x^{3} + 7x^{4} + 14x^{5} + 6x^{6}$ \\ 
 & 11 & 16 & $Z_{0}Z_{1}, Z_{3}Z_{5}, Z_{2}Z_{4}Z_{5}, X_{3}X_{4}X_{5}, X_{0}X_{1}X_{2}X_{4}$ & $X_{2}X_{4}, Z_{0}Z_{3}Z_{4}$ & $1 + 2x^{2} + 4x^{3} + 5x^{4} + 12x^{5} + 8x^{6}$ \\ 
 & 61 & 16 & $Z_{1}X_{3}Z_{5}, X_{0}Y_{1}Y_{3}, Z_{2}X_{4}Z_{5}, X_{0}Y_{2}Y_{4}, Z_{0}Z_{3}Z_{4}X_{5}$ & $X_{2}Z_{4}, Z_{0}Z_{1}Z_{2}$ & $1 + 4x^{3} + 9x^{4} + 12x^{5} + 6x^{6}$ \\ 
 & 71 & 16 & $Z_{0}Z_{5}, Z_{1}Z_{3}Z_{5}, Z_{2}Z_{4}Z_{5}, X_{1}X_{2}X_{3}X_{4}, X_{0}X_{1}X_{2}X_{5}$ & $X_{2}X_{4}, Z_{0}Z_{1}Z_{4}$ & $1 + x^{2} + 4x^{3} + 7x^{4} + 12x^{5} + 7x^{6}$ \\ 
 & 43 & 32 & $X_{0}Z_{4}, X_{1}Z_{5}, Y_{2}Y_{3}Z_{4}Z_{5}, Z_{0}Z_{2}X_{4}Z_{5}, Z_{1}Z_{3}Z_{4}X_{5}$ & $Z_{2}X_{3}Z_{5}, Z_{2}Z_{3}$ & $1 + 2x^{2} + 17x^{4} + 12x^{6}$ \\ 
 & 44 & 32 & $X_{0}Z_{4}, X_{2}X_{3}, X_{2}Z_{4}Z_{5}, Z_{1}Z_{2}Z_{3}X_{5}, Z_{0}Y_{1}X_{4}Y_{5}$ & $Z_{0}Z_{2}Z_{3}X_{4}, Z_{1}Z_{4}$ & $1 + 2x^{2} + 4x^{3} + 5x^{4} + 12x^{5} + 8x^{6}$ \\ 
 & 47 & 32 & $Z_{2}Z_{5}, Z_{3}Z_{4}, X_{0}X_{3}X_{4}, X_{1}X_{2}X_{5}, Z_{0}Z_{1}Z_{4}Z_{5}$ & $X_{2}X_{3}X_{4}X_{5}, Z_{1}Z_{5}$ & $1 + 2x^{2} + 4x^{3} + 5x^{4} + 12x^{5} + 8x^{6}$ \\ 
 & 67 & 32 & $Z_{0}X_{1}, Z_{2}X_{4}Z_{5}, Y_{2}X_{3}Y_{4}, Z_{3}Z_{4}X_{5}, X_{0}Z_{1}X_{2}Z_{4}$ & $X_{3}Z_{5}, Z_{0}Z_{2}Z_{3}$ & $1 + x^{2} + 4x^{3} + 7x^{4} + 12x^{5} + 7x^{6}$ \\ 
 & 69 & 32 & $X_{0}Z_{5}, X_{1}X_{2}Z_{3}Z_{4}, Y_{1}Y_{3}Z_{4}Z_{5}, X_{1}Z_{2}X_{4}Z_{5}, Z_{0}Z_{1}Z_{2}X_{5}$ & $Z_{2}Z_{3}X_{4}, Z_{1}Z_{2}Z_{3}Z_{4}$ & $1 + x^{2} + 19x^{4} + 11x^{6}$ \\ 
 & 32 & 48 & $X_{0}Z_{5}, X_{1}Z_{5}, X_{3}Z_{4}Z_{5}, Z_{2}Z_{3}X_{4}, Z_{0}Z_{1}X_{2}Y_{3}Y_{5}$ & $Z_{0}Z_{1}Z_{3}X_{5}, Z_{2}Z_{5}$ & $1 + 3x^{2} + 4x^{3} + 3x^{4} + 12x^{5} + 9x^{6}$ \\ 
 & 59 & 48 & $Z_{0}Z_{2}Z_{5}, Z_{1}Z_{2}Z_{4}, Z_{3}Z_{4}Z_{5}, X_{0}X_{2}X_{3}X_{4}, X_{1}X_{2}X_{3}X_{5}$ & $X_{2}X_{4}X_{5}, Z_{1}Z_{5}$ & $1 + 4x^{3} + 9x^{4} + 12x^{5} + 6x^{6}$ \\ 
 & 63 & 48 & $X_{0}X_{1}Z_{3}Z_{4}, X_{0}X_{2}Z_{3}Z_{5}, Z_{0}X_{3}Z_{4}Z_{5}, Z_{1}Z_{3}X_{4}Z_{5}, Z_{2}Z_{3}Z_{4}X_{5}$ & $X_{2}Z_{5}, Z_{0}Z_{1}Z_{2}$ & $1 + 21x^{4} + 10x^{6}$ \\ 
 & 9 & 64 & $X_{0}X_{1}, X_{2}X_{4}, Z_{3}Z_{5}, X_{3}X_{4}X_{5}, Z_{0}Z_{1}Z_{2}Z_{4}Z_{5}$ & $X_{1}X_{4}, Z_{2}Z_{3}Z_{4}$ & $1 + 3x^{2} + 4x^{3} + 3x^{4} + 12x^{5} + 9x^{6}$ \\ 
 & 45 & 64 & $X_{0}Z_{4}, X_{1}Z_{5}, X_{2}Z_{3}Z_{4}, Z_{2}X_{3}Z_{5}, Z_{0}Z_{1}Y_{2}X_{4}Y_{5}$ & $Z_{1}Z_{3}Z_{4}X_{5}, Z_{4}Z_{5}$ & $1 + 2x^{2} + 4x^{3} + 5x^{4} + 12x^{5} + 8x^{6}$ \\ 
 & 30 & 96 & $X_{0}X_{4}, Z_{2}Z_{5}, X_{3}X_{4}, X_{1}X_{2}X_{5}, Z_{0}Z_{1}Z_{3}Z_{4}Z_{5}$ & $X_{2}X_{4}X_{5}, Z_{1}Z_{5}$ & $1 + 4x^{2} + 2x^{3} + 3x^{4} + 14x^{5} + 8x^{6}$ \\ 
 & 31 & 96 & $Z_{1}Z_{5}, Z_{2}Z_{5}, X_{3}X_{4}, Z_{0}Z_{3}Z_{4}Z_{5}, X_{0}X_{1}X_{2}X_{5}$ & $X_{1}X_{2}X_{4}X_{5}, Z_{0}Z_{5}$ & $1 + 4x^{2} + 13x^{4} + 14x^{6}$ \\ 
 & 17 & 128 & $Z_{0}Z_{1}, Z_{2}Z_{5}, X_{3}X_{4}, Z_{0}Z_{3}Z_{4}Z_{5}, X_{0}X_{1}X_{2}X_{5}$ & $X_{2}X_{4}X_{5}, Z_{0}Z_{5}$ & $1 + 3x^{2} + 15x^{4} + 13x^{6}$ \\ 
 & 18 & 128 & $Z_{0}X_{1}, X_{2}Z_{4}, X_{3}Z_{5}, Z_{2}Z_{3}Y_{4}Y_{5}, X_{0}Z_{1}Z_{2}X_{4}Z_{5}$ & $Z_{3}Z_{4}X_{5}, Z_{0}Z_{4}Z_{5}$ & $1 + 3x^{2} + 7x^{4} + 16x^{5} + 5x^{6}$ \\ 
 & 55 & 384 & $X_{0}X_{1}, X_{2}X_{3}, X_{4}X_{5}, Z_{0}Z_{1}Z_{2}Z_{3}, Z_{0}Z_{1}Z_{4}Z_{5}$ & $X_{1}X_{3}X_{5}, Z_{4}Z_{5}$ & $1 + 3x^{2} + 15x^{4} + 13x^{6}$ \\ 
 & 50 & 768 & $Z_{0}Z_{5}, Z_{1}Z_{5}, Z_{2}Z_{5}, Z_{3}Z_{4}, X_{0}X_{1}X_{2}X_{3}X_{4}X_{5}$ & $X_{3}X_{4}, Z_{0}Z_{4}$ & $1 + 7x^{2} + 7x^{4} + 17x^{6}$ \\ 
 & 56 & 1152 & $Z_{0}Z_{4}, Z_{1}Z_{5}, Z_{2}Z_{5}, Z_{3}Z_{4}, X_{0}X_{1}X_{2}X_{3}X_{4}X_{5}$ & $X_{1}X_{2}X_{5}, Z_{0}Z_{5}$ & $1 + 6x^{2} + 9x^{4} + 16x^{6}$ \\ 
\midrule $[[6,1,3]]$  & 68 & 96 & $X_{0}Z_{5}, X_{1}X_{2}Z_{3}Z_{4}, Y_{1}Y_{3}Z_{4}Z_{5}, X_{1}Z_{2}X_{4}Z_{5}, Z_{0}Y_{1}Z_{2}Z_{3}Y_{5}$ & $Z_{0}Z_{1}Z_{2}X_{5}, Z_{1}Z_{2}Z_{3}Z_{4}Z_{5}$ & $1 + x^{2} + 11x^{4} + 16x^{5} + 3x^{6}$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|l|l|l}
\toprule
$[[n,k,d]]$ & $\mathrm{Idx}$ & $|\mathrm{Aut}(S)|$ & $S$ & Logicals & $w(x)$ \\ 
\specialrule{1.5pt}{1pt}{1pt}
\midrule $[[6,2,1]]$  & 73 & 4 & $X_{2}Z_{4}Z_{5}, Z_{1}X_{3}Z_{4}, Z_{2}Z_{3}X_{4}, Z_{0}Z_{1}Z_{2}X_{5}$ & $X_{0}Z_{5}, X_{1}Z_{3}Z_{5}, Z_{0}, Z_{1}$ & $1 + 3x^{3} + 6x^{4} + 5x^{5} + x^{6}$ \\ 
 & 155 & 4 & $X_{2}Z_{4}Z_{5}, X_{0}Z_{1}X_{2}X_{3}, X_{0}Y_{2}Z_{3}Y_{4}, Z_{0}Z_{1}Z_{2}X_{5}$ & $Z_{2}Z_{3}X_{4}, X_{1}Z_{3}Z_{5}, Z_{0}Z_{3}Z_{4}, Z_{1}$ & $1 + x^{3} + 6x^{4} + 7x^{5} + x^{6}$ \\ 
 & 172 & 4 & $X_{0}X_{1}Z_{3}, X_{2}Z_{4}Z_{5}, Z_{2}Z_{3}X_{4}, Z_{0}Y_{2}X_{3}Y_{5}$ & $X_{1}, Z_{2}X_{5}, Z_{0}Z_{1}, Z_{3}Z_{5}$ & $1 + 3x^{3} + 4x^{4} + 5x^{5} + 3x^{6}$ \\ 
 & 174 & 4 & $X_{2}Z_{4}Z_{5}, Z_{1}X_{3}Z_{4}, X_{0}Y_{2}Z_{3}Y_{4}, Z_{0}Z_{1}Z_{2}X_{5}$ & $Z_{2}Z_{3}X_{4}, X_{1}Z_{3}Z_{5}, Z_{0}Z_{4}, Z_{1}$ & $1 + 2x^{3} + 5x^{4} + 6x^{5} + 2x^{6}$ \\ 
 & 176 & 4 & $Z_{2}Z_{3}X_{4}, X_{1}Y_{2}Y_{4}, Y_{1}Y_{3}Z_{4}Z_{5}, Z_{0}Z_{1}Z_{2}X_{5}$ & $X_{0}Z_{5}, Z_{1}X_{3}Z_{4}, Z_{0}, Z_{1}Z_{2}Z_{3}$ & $1 + 2x^{3} + 5x^{4} + 6x^{5} + 2x^{6}$ \\ 
 & 183 & 4 & $Z_{2}Z_{4}Z_{5}, Z_{1}Z_{2}Z_{3}, X_{2}X_{3}X_{4}, X_{0}X_{1}X_{2}X_{5}$ & $X_{1}X_{3}, X_{4}X_{5}, Z_{0}Z_{2}Z_{3}, Z_{0}Z_{5}$ & $1 + 3x^{3} + 4x^{4} + 5x^{5} + 3x^{6}$ \\ 
 & 78 & 8 & $X_{0}X_{1}X_{3}, Z_{2}Z_{4}Z_{5}, Z_{1}Z_{3}Z_{4}, X_{2}X_{3}X_{4}$ & $X_{1}X_{3}, X_{1}X_{4}X_{5}, Z_{0}Z_{2}Z_{3}, Z_{5}$ & $1 + 4x^{3} + 5x^{4} + 4x^{5} + 2x^{6}$ \\ 
 & 154 & 8 & $X_{0}X_{1}Z_{3}, X_{2}Z_{4}Z_{5}, Z_{2}Z_{3}X_{4}, Z_{0}Z_{1}Z_{2}X_{5}$ & $X_{1}Z_{5}, Z_{0}X_{3}Z_{4}, Z_{0}Z_{1}, Z_{3}$ & $1 + 3x^{3} + 4x^{4} + 5x^{5} + 3x^{6}$ \\ 
 & 166 & 8 & $Z_{1}Z_{3}Z_{5}, Z_{2}Z_{4}Z_{5}, X_{1}X_{2}X_{3}X_{4}, X_{0}X_{1}X_{2}X_{5}$ & $X_{2}X_{4}, X_{2}X_{3}X_{5}, Z_{0}Z_{1}Z_{4}, Z_{0}Z_{5}$ & $1 + 2x^{3} + 5x^{4} + 6x^{5} + 2x^{6}$ \\ 
 & 171 & 8 & $X_{0}X_{1}, Z_{2}Z_{4}Z_{5}, X_{3}X_{4}X_{5}, Z_{0}Z_{1}Z_{3}Z_{5}$ & $X_{2}X_{4}, X_{1}X_{2}X_{5}, Z_{3}Z_{4}, Z_{3}Z_{5}$ & $1 + x^{2} + 2x^{3} + 3x^{4} + 6x^{5} + 3x^{6}$ \\ 
 & 175 & 8 & $X_{0}Z_{5}, Z_{2}Z_{3}X_{4}, Z_{1}X_{2}X_{3}Z_{5}, Z_{0}Y_{3}Y_{4}X_{5}$ & $X_{1}Z_{2}, Z_{0}Z_{2}X_{5}, Z_{1}, Z_{2}Z_{3}Z_{5}$ & $1 + x^{2} + x^{3} + 4x^{4} + 7x^{5} + 2x^{6}$ \\ 
 & 182 & 8 & $X_{0}Z_{5}, X_{2}Z_{4}Z_{5}, Z_{1}Z_{2}Y_{3}Y_{4}, Z_{0}Y_{2}X_{3}Y_{5}$ & $X_{1}Z_{4}, Z_{0}Z_{2}X_{5}, Z_{1}, Z_{3}Z_{4}Z_{5}$ & $1 + x^{2} + 2x^{3} + 3x^{4} + 6x^{5} + 3x^{6}$ \\ 
 & 29 & 16 & $Z_{0}Z_{5}, Z_{2}Z_{4}Z_{5}, Z_{1}Z_{3}Z_{4}, X_{2}X_{3}X_{4}$ & $X_{1}X_{3}, X_{0}X_{1}X_{4}X_{5}, Z_{2}Z_{3}, Z_{5}$ & $1 + x^{2} + 4x^{3} + 5x^{4} + 4x^{5} + x^{6}$ \\ 
 & 70 & 16 & $Z_{1}Z_{5}, X_{2}X_{3}X_{4}, X_{1}X_{2}X_{5}, Z_{0}Z_{2}Z_{4}Z_{5}$ & $X_{0}X_{4}, X_{3}, Z_{1}Z_{2}Z_{4}, Z_{1}Z_{2}Z_{3}$ & $1 + x^{2} + 3x^{3} + 4x^{4} + 5x^{5} + 2x^{6}$ \\ 
 & 71 & 16 & $Z_{0}Z_{5}, Z_{2}Z_{4}Z_{5}, X_{2}X_{3}X_{4}, X_{0}X_{1}X_{2}X_{5}$ & $X_{1}, X_{3}, Z_{0}Z_{1}, Z_{0}Z_{2}Z_{3}$ & $1 + x^{2} + 3x^{3} + 4x^{4} + 5x^{5} + 2x^{6}$ \\ 
 & 72 & 16 & $X_{0}Z_{5}, Z_{2}Z_{3}X_{4}, Z_{1}X_{2}X_{3}Z_{5}, Z_{0}Z_{1}Z_{2}X_{5}$ & $X_{1}Z_{2}Z_{5}, X_{3}Z_{4}, Z_{1}, Z_{2}Z_{3}$ & $1 + x^{2} + x^{3} + 6x^{4} + 7x^{5}$ \\ 
 & 79 & 16 & $Z_{0}Z_{5}, Z_{2}Z_{4}Z_{5}, Z_{1}Z_{3}Z_{4}, X_{0}X_{3}X_{4}X_{5}$ & $X_{1}X_{2}X_{4}, X_{1}X_{3}, Z_{0}Z_{4}, Z_{0}Z_{3}$ & $1 + x^{2} + 3x^{3} + 4x^{4} + 5x^{5} + 2x^{6}$ \\ 
 & 107 & 16 & $X_{1}Z_{3}Z_{5}, X_{2}Z_{4}Z_{5}, Z_{2}Z_{3}X_{4}, Z_{0}Z_{1}Z_{2}X_{5}$ & $X_{0}Z_{5}, Z_{1}X_{3}Z_{4}, Z_{0}, Z_{3}$ & $1 + 4x^{3} + 5x^{4} + 4x^{5} + 2x^{6}$ \\ 
 & 164 & 16 & $Z_{0}Z_{5}, X_{1}X_{3}X_{4}, Z_{2}Z_{3}Z_{4}Z_{5}, X_{0}X_{1}X_{2}X_{5}$ & $X_{2}X_{4}, X_{2}X_{3}, Z_{0}Z_{1}Z_{4}, Z_{0}Z_{1}Z_{3}$ & $1 + x^{2} + x^{3} + 4x^{4} + 7x^{5} + 2x^{6}$ \\ 
 & 165 & 16 & $X_{0}Z_{5}, Z_{1}X_{2}X_{3}Z_{5}, Y_{2}Z_{3}Y_{4}Z_{5}, Z_{0}Z_{1}Y_{2}Z_{4}Y_{5}$ & $X_{1}Z_{2}Z_{4}, Z_{0}Z_{2}X_{5}, Z_{1}, Z_{2}Z_{3}Z_{4}Z_{5}$ & $1 + x^{2} + 5x^{4} + 8x^{5} + x^{6}$ \\ 
 & 170 & 16 & $X_{0}Z_{5}, X_{2}Z_{4}Z_{5}, X_{1}Y_{2}Y_{4}, Z_{0}Y_{1}Z_{2}Z_{3}Y_{5}$ & $Z_{1}X_{3}Z_{4}, Z_{0}Z_{1}Z_{2}X_{5}, Z_{3}, Z_{1}Z_{4}Z_{5}$ & $1 + x^{2} + 3x^{3} + 2x^{4} + 5x^{5} + 4x^{6}$ \\ 
 & 177 & 16 & $X_{1}X_{2}Z_{3}Z_{4}, Y_{1}Y_{3}Z_{4}Z_{5}, X_{1}Z_{2}X_{4}Z_{5}, Z_{0}Z_{1}Z_{2}X_{5}$ & $Z_{2}Z_{3}X_{4}, X_{0}Z_{5}, Z_{1}Z_{2}Z_{3}Z_{4}, Z_{0}$ & $1 + 11x^{4} + 4x^{6}$ \\ 
 & 180 & 16 & $Z_{2}Z_{5}, X_{0}X_{3}X_{4}, X_{1}X_{2}X_{5}, Z_{1}Z_{3}Z_{4}Z_{5}$ & $X_{3}X_{4}, X_{2}X_{3}X_{5}, Z_{0}Z_{4}, Z_{1}Z_{5}$ & $1 + x^{2} + 3x^{3} + 2x^{4} + 5x^{5} + 4x^{6}$ \\ 
 & 181 & 16 & $X_{0}Z_{5}, X_{1}X_{2}Z_{3}Z_{4}, X_{1}Z_{2}X_{4}Z_{5}, Z_{0}Z_{1}Z_{2}X_{5}$ & $Z_{2}X_{4}, Z_{2}X_{3}, Z_{1}Z_{2}Z_{4}, Z_{3}$ & $1 + x^{2} + 9x^{4} + 5x^{6}$ \\ 
 & 30 & 32 & $X_{0}Z_{5}, Z_{2}Z_{3}X_{4}, X_{1}Y_{2}Y_{4}, Y_{1}Y_{3}Z_{4}Z_{5}$ & $Z_{1}X_{3}Z_{4}, Z_{0}Z_{1}Z_{2}X_{5}, Z_{1}Z_{2}Z_{3}, Z_{5}$ & $1 + x^{2} + 2x^{3} + 5x^{4} + 6x^{5} + x^{6}$ \\ 
 & 65 & 32 & $Z_{0}Z_{5}, Z_{1}Z_{3}Z_{5}, Z_{2}Z_{4}Z_{5}, X_{0}X_{1}X_{2}X_{5}$ & $X_{2}X_{4}, X_{1}X_{3}, Z_{4}, Z_{3}$ & $1 + x^{2} + 4x^{3} + 3x^{4} + 4x^{5} + 3x^{6}$ \\ 
 & 66 & 32 & $Z_{0}Z_{5}, Z_{2}Z_{4}Z_{5}, X_{1}X_{2}X_{3}X_{4}, X_{0}X_{1}X_{2}X_{5}$ & $X_{2}X_{4}, X_{3}, Z_{0}Z_{1}Z_{4}, Z_{0}Z_{1}Z_{3}$ & $1 + x^{2} + 2x^{3} + 5x^{4} + 6x^{5} + x^{6}$ \\ 
 & 67 & 32 & $X_{1}Z_{5}, Z_{1}X_{2}X_{5}, Y_{2}Y_{3}Z_{4}Z_{5}, Z_{0}Z_{2}X_{4}Z_{5}$ & $X_{0}Z_{4}, Z_{1}Z_{3}Z_{4}X_{5}, Z_{0}, Z_{2}Z_{3}Z_{5}$ & $1 + x^{2} + 2x^{3} + 5x^{4} + 6x^{5} + x^{6}$ \\ 
 & 68 & 32 & $X_{0}Z_{5}, Z_{1}X_{2}X_{3}Z_{5}, Y_{2}Z_{3}Y_{4}Z_{5}, Z_{0}Z_{1}Z_{2}X_{5}$ & $Z_{2}Z_{3}X_{4}, X_{1}Z_{3}Z_{5}, Z_{2}Z_{3}Z_{4}, Z_{1}$ & $1 + x^{2} + 11x^{4} + 3x^{6}$ \\ 
 & 69 & 32 & $Z_{3}Z_{5}, Z_{2}Z_{4}Z_{5}, X_{3}X_{4}X_{5}, X_{0}X_{1}X_{2}X_{4}$ & $X_{2}X_{4}, X_{1}, Z_{0}Z_{3}Z_{4}, Z_{0}Z_{1}$ & $1 + x^{2} + 4x^{3} + 3x^{4} + 4x^{5} + 3x^{6}$ \\ 
 & 98 & 32 & $X_{1}Z_{3}Z_{5}, X_{2}Z_{4}Z_{5}, X_{0}Y_{1}Y_{3}Z_{4}, X_{0}X_{1}Z_{2}X_{4}$ & $Z_{2}Z_{3}X_{4}, Z_{0}Z_{1}Z_{2}X_{5}, Z_{0}Z_{3}Z_{4}, Z_{5}$ & $1 + 2x^{3} + 7x^{4} + 6x^{5}$ \\ 
 & 110 & 32 & $Z_{2}X_{4}Z_{5}, X_{0}Y_{2}Y_{4}, X_{0}X_{1}Z_{3}Z_{5}, Z_{0}Z_{3}Z_{4}X_{5}$ & $X_{2}Z_{4}, Z_{1}X_{3}Z_{5}, Z_{0}Z_{1}Z_{2}, Z_{3}$ & $1 + 2x^{3} + 7x^{4} + 6x^{5}$ \\ 
 & 115 & 32 & $Z_{1}Z_{5}, X_{2}X_{3}X_{4}, Z_{0}Z_{3}Z_{4}, X_{1}X_{2}X_{5}$ & $X_{0}X_{4}, X_{0}X_{3}, Z_{1}Z_{2}Z_{4}, Z_{1}Z_{2}Z_{3}$ & $1 + x^{2} + 4x^{3} + 3x^{4} + 4x^{5} + 3x^{6}$ \\ 
 & 152 & 32 & $Z_{0}Z_{5}, Z_{1}Z_{3}Z_{5}, Z_{2}Z_{3}Z_{4}, Y_{0}X_{1}X_{2}X_{4}Y_{5}$ & $X_{2}X_{4}, X_{1}X_{2}X_{3}, Z_{0}Z_{4}, Z_{3}$ & $1 + x^{2} + 3x^{3} + 2x^{4} + 5x^{5} + 4x^{6}$ \\ 
 & 167 & 32 & $Z_{0}X_{1}, X_{3}Z_{5}, Z_{2}Z_{3}Y_{4}Y_{5}, X_{0}Z_{1}Z_{2}X_{4}Z_{5}$ & $X_{2}Z_{4}, Z_{3}Z_{4}X_{5}, Z_{2}, Z_{0}Z_{4}Z_{5}$ & $1 + 2x^{2} + 3x^{4} + 8x^{5} + 2x^{6}$ \\ 
 & 168 & 32 & $Z_{2}Z_{5}, X_{3}X_{4}, Z_{1}Z_{3}Z_{4}Z_{5}, X_{0}X_{1}X_{2}X_{5}$ & $X_{1}X_{4}, X_{1}X_{2}X_{5}, Z_{3}Z_{4}, Z_{0}Z_{5}$ & $1 + 2x^{2} + 7x^{4} + 6x^{6}$ \\ 
 & 173 & 32 & $Z_{0}Z_{1}, Z_{3}Z_{5}, Z_{2}Z_{4}Z_{5}, X_{0}X_{1}X_{3}X_{4}X_{5}$ & $X_{2}X_{4}, X_{2}X_{3}X_{5}, Z_{0}Z_{4}, Z_{0}Z_{5}$ & $1 + 2x^{2} + 2x^{3} + x^{4} + 6x^{5} + 4x^{6}$ \\ 
 & 184 & 32 & $X_{0}X_{1}, Z_{3}Z_{5}, X_{3}X_{4}X_{5}, Z_{0}Z_{1}Z_{2}Z_{4}Z_{5}$ & $X_{2}X_{4}, X_{1}X_{2}, Z_{3}Z_{4}, Z_{0}Z_{1}$ & $1 + 2x^{2} + 2x^{3} + x^{4} + 6x^{5} + 4x^{6}$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|l|l|l}
\toprule
$[[n,k,d]]$ & $\mathrm{Idx}$ & $|\mathrm{Aut}(S)|$ & $S$ & Logicals & $w(x)$ \\ 
\specialrule{1.5pt}{1pt}{1pt}
$[[6,2,1]]$ & 45 & 48 & $Z_{0}Z_{1}Z_{4}, Z_{0}Z_{2}Z_{5}, Z_{3}Z_{4}Z_{5}, X_{2}X_{3}X_{5}$ & $X_{1}X_{3}X_{4}, X_{0}X_{1}X_{3}X_{5}, Z_{4}, Z_{2}Z_{5}$ & $1 + 5x^{3} + 6x^{4} + 3x^{5} + x^{6}$ \\ 
 & 169 & 48 & $X_{1}X_{2}Z_{3}Z_{4}, Y_{1}Y_{3}Z_{4}Z_{5}, X_{1}Z_{2}X_{4}Z_{5}, Z_{0}Y_{1}Z_{2}Z_{3}Y_{5}$ & $X_{0}Z_{1}Z_{2}Z_{3}Z_{4}, Z_{1}Z_{2}X_{5}, Z_{0}, Z_{1}Z_{2}Z_{3}Z_{4}Z_{5}$ & $1 + 7x^{4} + 8x^{5}$ \\ 
 & 23 & 64 & $X_{0}X_{4}, Z_{1}Z_{5}, Z_{2}Z_{3}Z_{5}, X_{1}X_{3}X_{4}X_{5}$ & $X_{4}, X_{2}X_{3}, Z_{0}Z_{1}Z_{4}, Z_{1}Z_{3}$ & $1 + 2x^{2} + 2x^{3} + 5x^{4} + 6x^{5}$ \\ 
 & 24 & 64 & $X_{0}Z_{4}, X_{1}Z_{5}, Y_{2}Y_{3}Z_{4}Z_{5}, Z_{1}Z_{3}Z_{4}X_{5}$ & $Z_{0}Z_{2}X_{4}Z_{5}, Z_{2}X_{3}Z_{5}, Z_{4}, Z_{2}Z_{3}$ & $1 + 2x^{2} + 11x^{4} + 2x^{6}$ \\ 
 & 25 & 64 & $Z_{2}Z_{5}, Z_{3}Z_{4}, X_{1}X_{2}X_{5}, Z_{0}Z_{1}Z_{4}Z_{5}$ & $X_{0}X_{3}X_{4}, X_{0}X_{2}X_{5}, Z_{4}, Z_{1}Z_{5}$ & $1 + 2x^{2} + 2x^{3} + 5x^{4} + 6x^{5}$ \\ 
 & 26 & 64 & $Z_{0}Z_{1}, Z_{3}Z_{5}, Z_{2}Z_{4}Z_{5}, X_{0}X_{1}X_{2}X_{4}$ & $X_{2}X_{4}, X_{2}X_{3}X_{5}, Z_{0}Z_{4}, Z_{5}$ & $1 + 2x^{2} + 2x^{3} + 3x^{4} + 6x^{5} + 2x^{6}$ \\ 
 & 27 & 64 & $Z_{1}Z_{5}, Z_{2}Z_{3}, Z_{2}Z_{4}Z_{5}, X_{0}X_{2}X_{3}X_{4}$ & $X_{2}X_{3}X_{4}, X_{1}X_{2}X_{3}X_{5}, Z_{0}Z_{4}, Z_{5}$ & $1 + 2x^{2} + 4x^{3} + 3x^{4} + 4x^{5} + 2x^{6}$ \\ 
 & 48 & 64 & $Z_{1}Z_{5}, Z_{2}Z_{3}Z_{5}, Z_{0}Z_{3}Z_{4}, X_{1}X_{2}X_{5}$ & $X_{0}X_{4}, X_{0}X_{2}X_{3}, Z_{4}, Z_{3}$ & $1 + x^{2} + 5x^{3} + 4x^{4} + 3x^{5} + 2x^{6}$ \\ 
 & 49 & 64 & $X_{0}Z_{5}, X_{2}Z_{4}Z_{5}, Z_{1}X_{3}Z_{4}, Z_{0}Z_{1}Z_{2}X_{5}$ & $Z_{2}Z_{3}X_{4}, X_{1}Z_{3}Z_{5}, Z_{4}, Z_{1}$ & $1 + x^{2} + 3x^{3} + 6x^{4} + 5x^{5}$ \\ 
 & 94 & 64 & $Z_{2}X_{4}Z_{5}, Y_{2}X_{3}Y_{4}, Z_{3}Z_{4}X_{5}, Z_{0}X_{1}X_{2}Z_{4}$ & $X_{0}Z_{1}, X_{3}Z_{5}, Z_{0}, Z_{1}Z_{2}Z_{3}$ & $1 + 4x^{3} + 5x^{4} + 4x^{5} + 2x^{6}$ \\ 
 & 95 & 64 & $X_{0}X_{1}Z_{3}Z_{4}, X_{0}X_{2}Z_{3}Z_{5}, Z_{1}Z_{3}X_{4}Z_{5}, Z_{2}Z_{3}Z_{4}X_{5}$ & $X_{2}Z_{5}, Z_{0}X_{3}Z_{4}Z_{5}, Z_{0}Z_{1}Z_{2}, Z_{3}$ & $1 + 13x^{4} + 2x^{6}$ \\ 
 & 101 & 64 & $Z_{0}Z_{2}Z_{5}, Z_{1}Z_{2}Z_{4}, Z_{3}Z_{4}Z_{5}, X_{1}X_{2}X_{3}X_{5}$ & $X_{0}X_{2}X_{3}X_{4}, X_{0}X_{3}X_{5}, Z_{4}, Z_{1}Z_{5}$ & $1 + 4x^{3} + 5x^{4} + 4x^{5} + 2x^{6}$ \\ 
 & 103 & 64 & $X_{0}Z_{4}, X_{1}Z_{5}, Z_{0}Z_{2}X_{4}Z_{5}, Z_{1}Z_{2}Y_{3}Z_{4}Y_{5}$ & $X_{2}Z_{3}Z_{4}, Z_{1}Z_{3}Z_{4}X_{5}, Z_{2}, Z_{3}Z_{5}$ & $1 + 2x^{2} + 5x^{4} + 8x^{5}$ \\ 
 & 114 & 64 & $Z_{0}X_{1}, Z_{3}Z_{4}X_{5}, X_{2}Y_{3}Y_{5}, X_{0}Z_{1}X_{2}Z_{4}$ & $Z_{2}X_{4}Z_{5}, X_{3}Z_{5}, Z_{4}, Z_{0}Z_{2}Z_{3}$ & $1 + x^{2} + 2x^{3} + 5x^{4} + 6x^{5} + x^{6}$ \\ 
 & 116 & 64 & $Z_{1}Z_{3}Z_{5}, X_{0}X_{1}X_{3}, Z_{2}Z_{4}Z_{5}, X_{0}X_{2}X_{4}$ & $X_{2}X_{4}, X_{2}X_{3}X_{5}, Z_{0}Z_{1}Z_{4}, Z_{5}$ & $1 + 4x^{3} + 5x^{4} + 4x^{5} + 2x^{6}$ \\ 
 & 119 & 64 & $Z_{0}Z_{1}, Z_{3}Z_{5}, X_{3}X_{4}X_{5}, X_{0}X_{1}X_{2}X_{4}$ & $X_{4}, X_{2}, Z_{0}Z_{3}Z_{4}, Z_{0}Z_{2}$ & $1 + 2x^{2} + 2x^{3} + 3x^{4} + 6x^{5} + 2x^{6}$ \\ 
 & 109 & 96 & $Z_{0}Z_{5}, Z_{1}Z_{5}, Z_{3}Z_{4}Z_{5}, X_{0}X_{1}X_{2}X_{4}X_{5}$ & $X_{3}X_{4}, X_{2}, Z_{0}Z_{4}, Z_{0}Z_{2}$ & $1 + 3x^{2} + 3x^{3} + 5x^{5} + 4x^{6}$ \\ 
 & 179 & 96 & $Z_{1}Z_{5}, Z_{2}Z_{5}, Z_{0}Z_{3}Z_{4}, X_{1}X_{2}X_{3}X_{4}X_{5}$ & $X_{0}X_{4}, X_{0}X_{3}, Z_{1}Z_{4}, Z_{1}Z_{3}$ & $1 + 3x^{2} + x^{3} + 7x^{5} + 4x^{6}$ \\ 
 & 14 & 128 & $X_{0}Z_{5}, X_{1}Z_{3}Z_{5}, X_{2}Z_{4}Z_{5}, Z_{2}Z_{3}X_{4}$ & $Z_{1}X_{3}Z_{4}, Z_{0}Z_{1}Z_{2}X_{5}, Z_{3}, Z_{5}$ & $1 + x^{2} + 6x^{3} + 5x^{4} + 2x^{5} + x^{6}$ \\ 
 & 28 & 128 & $Z_{0}Z_{5}, Z_{1}Z_{3}Z_{5}, Z_{2}Z_{4}Z_{5}, Y_{1}Y_{2}Y_{3}Y_{4}$ & $X_{2}X_{4}, X_{0}X_{2}X_{3}X_{5}, Z_{1}Z_{4}, Z_{5}$ & $1 + x^{2} + 4x^{3} + 3x^{4} + 4x^{5} + 3x^{6}$ \\ 
 & 63 & 128 & $X_{0}X_{4}, Z_{1}Z_{5}, Z_{2}Z_{3}Z_{5}, Z_{0}Z_{3}Z_{4}$ & $X_{2}X_{3}X_{4}, X_{1}X_{2}X_{5}, Z_{0}Z_{4}, Z_{5}$ & $1 + 2x^{2} + 4x^{3} + 5x^{4} + 4x^{5}$ \\ 
 & 92 & 128 & $X_{0}X_{4}, Z_{1}Z_{5}, Z_{0}Z_{2}Z_{4}Z_{5}, X_{1}X_{3}X_{4}X_{5}$ & $X_{2}X_{4}, X_{3}, Z_{0}Z_{1}Z_{4}, Z_{1}Z_{3}$ & $1 + 2x^{2} + 9x^{4} + 4x^{6}$ \\ 
 & 100 & 128 & $Z_{1}Z_{5}, Z_{2}Z_{3}, Z_{2}Z_{4}Z_{5}, X_{0}Y_{1}X_{2}X_{3}Y_{5}$ & $X_{2}X_{3}X_{4}, X_{1}X_{2}X_{3}X_{5}, Z_{4}, Z_{0}Z_{5}$ & $1 + 2x^{2} + 4x^{3} + x^{4} + 4x^{5} + 4x^{6}$ \\ 
 & 102 & 128 & $X_{2}X_{4}, Z_{3}Z_{5}, X_{3}X_{4}X_{5}, Z_{0}Z_{1}Z_{2}Z_{4}Z_{5}$ & $X_{0}X_{4}, X_{0}X_{1}, Z_{2}Z_{3}Z_{4}, Z_{1}$ & $1 + 2x^{2} + 4x^{3} + x^{4} + 4x^{5} + 4x^{6}$ \\ 
 & 31 & 192 & $X_{0}Z_{5}, X_{1}X_{2}Z_{3}Z_{4}, Y_{1}Y_{3}Z_{4}Z_{5}, X_{1}Z_{2}X_{4}Z_{5}$ & $Z_{2}Z_{3}X_{4}, Z_{0}Z_{1}Z_{2}X_{5}, Z_{1}Z_{2}Z_{3}Z_{4}, Z_{5}$ & $1 + x^{2} + 11x^{4} + 3x^{6}$ \\ 
 & 44 & 192 & $Z_{0}Z_{5}, Z_{1}Z_{5}, Z_{3}Z_{4}Z_{5}, X_{2}X_{3}X_{4}$ & $X_{3}X_{4}, X_{0}X_{1}X_{3}X_{5}, Z_{2}Z_{4}, Z_{5}$ & $1 + 3x^{2} + 4x^{3} + 3x^{4} + 4x^{5} + x^{6}$ \\ 
 & 96 & 192 & $Z_{1}Z_{5}, Z_{2}Z_{5}, Z_{0}Z_{3}Z_{4}Z_{5}, X_{0}X_{1}X_{2}X_{5}$ & $X_{3}X_{4}, X_{1}X_{2}X_{3}X_{5}, Z_{4}, Z_{0}Z_{5}$ & $1 + 3x^{2} + 7x^{4} + 5x^{6}$ \\ 
 & 97 & 192 & $X_{0}Z_{5}, X_{1}Z_{5}, Z_{2}Y_{3}Y_{4}Z_{5}, Z_{0}Z_{1}Y_{3}Z_{4}Y_{5}$ & $X_{2}Z_{4}, Z_{0}Z_{1}Z_{3}X_{5}, Z_{2}, Z_{3}Z_{4}Z_{5}$ & $1 + 3x^{2} + 3x^{4} + 8x^{5} + x^{6}$ \\ 
 & 178 & 192 & $Z_{1}Z_{5}, Z_{2}Z_{5}, Z_{3}Z_{4}, X_{0}X_{1}X_{2}X_{3}X_{4}X_{5}$ & $X_{3}X_{4}, X_{1}X_{2}X_{5}, Z_{0}Z_{4}, Z_{0}Z_{5}$ & $1 + 4x^{2} + 3x^{4} + 8x^{6}$ \\ 
 & 19 & 256 & $Z_{0}Z_{1}, X_{2}X_{4}, Z_{3}Z_{5}, X_{0}X_{1}X_{3}X_{4}X_{5}$ & $X_{4}, X_{3}X_{5}, Z_{0}Z_{2}Z_{4}, Z_{0}Z_{5}$ & $1 + 3x^{2} + 3x^{4} + 8x^{5} + x^{6}$ \\ 
 & 55 & 256 & $X_{0}X_{4}, Z_{1}Z_{5}, X_{2}X_{3}X_{4}, Z_{2}Z_{3}Z_{5}$ & $X_{4}, X_{1}X_{3}X_{5}, Z_{0}Z_{2}Z_{4}, Z_{5}$ & $1 + 2x^{2} + 4x^{3} + 5x^{4} + 4x^{5}$ \\ 
 & 64 & 256 & $Z_{0}Z_{5}, X_{2}X_{4}, Z_{1}Z_{3}Z_{5}, Z_{2}Z_{4}Z_{5}$ & $X_{1}X_{3}, X_{0}X_{1}X_{4}X_{5}, Z_{3}, Z_{5}$ & $1 + 2x^{2} + 6x^{3} + 3x^{4} + 2x^{5} + 2x^{6}$ \\ 
 & 86 & 256 & $Z_{0}Z_{1}, Z_{2}Z_{5}, Z_{0}Z_{3}Z_{4}Z_{5}, X_{0}X_{1}X_{2}X_{5}$ & $X_{3}X_{4}, X_{2}X_{3}X_{5}, Z_{4}, Z_{0}Z_{5}$ & $1 + 2x^{2} + 9x^{4} + 4x^{6}$ \\ 
 & 87 & 256 & $X_{0}Z_{4}, X_{1}Z_{5}, Y_{2}Y_{3}Z_{4}Z_{5}, Z_{0}Z_{1}Y_{2}X_{4}Y_{5}$ & $Z_{0}Z_{3}X_{4}, Z_{1}Z_{2}X_{5}, Z_{2}Z_{3}Z_{4}, Z_{2}Z_{3}Z_{5}$ & $1 + 2x^{2} + 5x^{4} + 8x^{5}$ \\ 
 & 90 & 256 & $X_{2}X_{3}, X_{4}X_{5}, Z_{0}Z_{1}Z_{2}Z_{3}, Z_{0}Z_{1}Z_{4}Z_{5}$ & $X_{0}X_{1}, X_{0}X_{3}X_{5}, Z_{1}, Z_{4}Z_{5}$ & $1 + 2x^{2} + 9x^{4} + 4x^{6}$ \\ 
 & 91 & 256 & $X_{2}Z_{4}, X_{3}Z_{5}, Z_{2}Z_{3}Y_{4}Y_{5}, Z_{0}X_{1}Z_{2}X_{4}Z_{5}$ & $X_{0}Z_{1}, Z_{3}Z_{4}X_{5}, Z_{0}, Z_{1}Z_{4}Z_{5}$ & $1 + 2x^{2} + 5x^{4} + 8x^{5}$ \\ 
 & 21 & 384 & $Z_{1}Z_{5}, Z_{2}Z_{5}, X_{3}X_{4}, X_{0}X_{1}X_{2}X_{4}X_{5}$ & $X_{4}, X_{1}X_{2}X_{5}, Z_{0}Z_{3}Z_{4}, Z_{0}Z_{5}$ & $1 + 4x^{2} + 3x^{4} + 8x^{5}$ \\ 
 & 43 & 384 & $Z_{1}Z_{5}, Z_{2}Z_{5}, X_{3}X_{4}, Z_{0}Z_{3}Z_{4}Z_{5}$ & $X_{0}X_{4}, X_{0}X_{1}X_{2}X_{5}, Z_{3}Z_{4}, Z_{5}$ & $1 + 4x^{2} + 9x^{4} + 2x^{6}$ \\ 
 & 47 & 384 & $Z_{0}Z_{5}, Z_{1}Z_{5}, X_{2}X_{3}X_{4}, X_{0}X_{1}X_{3}X_{5}$ & $X_{4}, X_{3}, Z_{2}Z_{4}, Z_{0}Z_{2}Z_{3}$ & $1 + 3x^{2} + x^{3} + 4x^{4} + 7x^{5}$ \\ 
 & 54 & 512 & $Z_{0}Z_{1}, Z_{2}Z_{5}, X_{3}X_{4}, Z_{0}Z_{3}Z_{4}Z_{5}$ & $X_{0}X_{1}X_{4}, X_{0}X_{1}X_{2}X_{5}, Z_{3}Z_{4}, Z_{5}$ & $1 + 3x^{2} + 11x^{4} + x^{6}$ \\ 
 & 39 & 768 & $Z_{0}Z_{5}, Z_{1}Z_{5}, Z_{2}Z_{4}, Z_{3}Z_{4}Z_{5}$ & $X_{2}X_{3}X_{4}, X_{0}X_{1}X_{3}X_{5}, Z_{4}, Z_{5}$ & $1 + 4x^{2} + 6x^{3} + 3x^{4} + 2x^{5}$ \\ 
 & 104 & 1536 & $Z_{0}Z_{5}, Z_{1}Z_{5}, Z_{2}Z_{5}, X_{0}X_{1}X_{2}X_{3}X_{4}X_{5}$ & $X_{4}, X_{3}, Z_{0}Z_{4}, Z_{0}Z_{3}$ & $1 + 6x^{2} + x^{4} + 8x^{6}$ \\ 
 & 83 & 3072 & $Z_{0}Z_{4}, Z_{1}Z_{5}, Z_{2}Z_{3}, Z_{2}Z_{4}Z_{5}$ & $X_{0}X_{2}X_{3}X_{4}, X_{1}X_{2}X_{3}X_{5}, Z_{4}, Z_{5}$ & $1 + 3x^{2} + 8x^{3} + 3x^{4} + x^{6}$ \\ 
 & 106 & 3072 & $Z_{0}Z_{5}, Z_{1}Z_{5}, Z_{2}Z_{5}, Z_{3}Z_{4}Z_{5}$ & $X_{3}X_{4}, X_{0}X_{1}X_{2}X_{3}X_{5}, Z_{4}, Z_{5}$ & $1 + 6x^{2} + 4x^{3} + x^{4} + 4x^{5}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
\toprule
$[[n,k,d]]$ & $\mathrm{Idx}$ & $|\mathrm{Aut}(S)|$ & $S$ & Logicals & $w(x)$ \\ 
\specialrule{1.5pt}{1pt}{1pt}
\midrule $[[6,2,2]]$  & 133 & 2 & $Z_{2}Z_{3}X_{4}, X_{0}Y_{1}Y_{3}Z_{4}, Z_{1}X_{2}X_{3}Z_{5}, Z_{0}Z_{1}Z_{2}X_{5}$ & $Z_{0}X_{1}Z_{2}Z_{5}, Z_{0}X_{3}Z_{4}, Z_{0}Z_{1}, Z_{0}Z_{2}Z_{3}$ & $1 + x^{3} + 4x^{4} + 7x^{5} + 3x^{6}$ \\ 
 & 75 & 4 & $X_{0}X_{1}Z_{3}, Z_{2}Z_{3}X_{4}, Z_{1}X_{2}X_{3}Z_{5}, Z_{0}Y_{3}Y_{4}X_{5}$ & $X_{1}Z_{2}, Z_{2}X_{5}, Z_{0}Z_{1}, Z_{2}Z_{3}Z_{5}$ & $1 + 2x^{3} + 3x^{4} + 6x^{5} + 4x^{6}$ \\ 
 & 99 & 4 & $Z_{2}Z_{4}Z_{5}, X_{3}X_{4}X_{5}, X_{0}X_{1}X_{2}X_{4}, Z_{0}Z_{1}Z_{3}Z_{5}$ & $X_{2}X_{4}, X_{1}X_{2}X_{5}, Z_{0}Z_{3}Z_{4}, Z_{3}Z_{5}$ & $1 + 2x^{3} + 3x^{4} + 6x^{5} + 4x^{6}$ \\ 
 & 77 & 8 & $X_{3}Z_{4}, Z_{1}Z_{2}X_{5}, X_{0}X_{1}Z_{4}Z_{5}, Z_{0}X_{2}Z_{3}X_{4}Z_{5}$ & $Z_{0}Z_{3}X_{4}, X_{1}Z_{5}, Z_{2}Z_{4}, Z_{0}Z_{1}$ & $1 + x^{2} + x^{3} + 2x^{4} + 7x^{5} + 4x^{6}$ \\ 
 & 117 & 8 & $X_{0}Y_{1}Y_{3}Z_{4}, Z_{1}X_{2}X_{3}Z_{5}, X_{0}X_{1}Z_{2}X_{4}, Y_{0}Y_{1}Z_{2}Z_{3}X_{5}$ & $Z_{0}X_{1}Z_{2}Z_{4}, Z_{2}X_{5}, Z_{0}Z_{1}, Z_{0}Z_{2}Z_{3}Z_{4}Z_{5}$ & $1 + 5x^{4} + 8x^{5} + 2x^{6}$ \\ 
 & 85 & 12 & $X_{0}X_{3}X_{4}, X_{1}X_{2}X_{5}, Z_{0}Z_{1}Z_{4}Z_{5}, Z_{2}Z_{3}Z_{4}Z_{5}$ & $X_{2}X_{3}, X_{4}X_{5}, Z_{0}Z_{3}, Z_{1}Z_{5}$ & $1 + 2x^{3} + 3x^{4} + 6x^{5} + 4x^{6}$ \\ 
 & 108 & 12 & $X_{0}X_{1}Z_{3}, X_{2}Z_{4}Z_{5}, Z_{1}Z_{2}Y_{3}Y_{4}, Z_{0}Y_{2}X_{3}Y_{5}$ & $X_{1}Z_{4}, Z_{2}X_{5}, Z_{0}Z_{1}, Z_{3}Z_{4}Z_{5}$ & $1 + 2x^{3} + 3x^{4} + 6x^{5} + 4x^{6}$ \\ 
 & 134 & 12 & $X_{0}Y_{1}Y_{3}Z_{4}, Z_{1}X_{2}X_{3}Z_{5}, X_{0}X_{1}Z_{2}X_{4}, Z_{0}Z_{1}Z_{2}X_{5}$ & $Z_{2}Z_{3}X_{4}, X_{1}Z_{3}Z_{5}, Z_{0}Z_{2}Z_{3}Z_{4}, Z_{0}Z_{1}$ & $1 + 9x^{4} + 6x^{6}$ \\ 
 & 93 & 16 & $Z_{3}Z_{4}X_{5}, X_{2}Y_{3}Y_{5}, X_{0}Z_{1}X_{2}Z_{4}, Z_{0}X_{1}Z_{2}X_{4}Z_{5}$ & $Z_{2}X_{4}Z_{5}, X_{3}Z_{5}, Z_{1}Z_{4}, Z_{0}Z_{2}Z_{3}$ & $1 + 2x^{3} + 3x^{4} + 6x^{5} + 4x^{6}$ \\ 
 & 121 & 16 & $X_{3}Z_{5}, Z_{2}X_{4}Z_{5}, X_{0}Z_{1}X_{2}Z_{4}, Z_{0}X_{1}Z_{3}Z_{4}X_{5}$ & $X_{2}Z_{4}, Z_{3}Z_{4}X_{5}, Z_{0}Z_{2}, Z_{1}Z_{5}$ & $1 + x^{2} + 2x^{3} + x^{4} + 6x^{5} + 5x^{6}$ \\ 
 & 122 & 16 & $Z_{0}X_{1}, Z_{2}X_{4}Z_{5}, Z_{3}Z_{4}X_{5}, X_{0}Z_{1}Y_{2}X_{3}Y_{4}$ & $X_{2}Z_{4}, X_{3}Z_{5}, Z_{0}Z_{2}, Z_{0}Z_{3}$ & $1 + x^{2} + 2x^{3} + x^{4} + 6x^{5} + 5x^{6}$ \\ 
 & 130 & 16 & $X_{3}Z_{5}, X_{0}Z_{1}X_{2}Z_{4}, Z_{2}Z_{3}Y_{4}Y_{5}, Z_{0}X_{1}Z_{2}X_{4}Z_{5}$ & $X_{2}Z_{4}, Z_{3}Z_{4}X_{5}, Z_{0}Z_{2}, Z_{1}Z_{4}Z_{5}$ & $1 + x^{2} + 3x^{4} + 8x^{5} + 3x^{6}$ \\ 
 & 131 & 16 & $X_{2}Z_{5}, X_{0}X_{3}Z_{4}Z_{5}, X_{1}Z_{3}X_{4}Z_{5}, Z_{0}Z_{1}Z_{2}X_{5}$ & $Z_{0}X_{4}, Z_{1}X_{3}, Z_{1}Z_{4}, Z_{0}Z_{3}$ & $1 + x^{2} + 7x^{4} + 7x^{6}$ \\ 
 & 120 & 32 & $X_{0}Z_{1}X_{2}Z_{4}, X_{0}Z_{1}X_{3}Z_{5}, Z_{2}Z_{3}Y_{4}Y_{5}, Z_{0}X_{1}Z_{2}X_{4}Z_{5}$ & $Z_{1}X_{3}Z_{4}, Z_{0}Z_{2}Z_{4}X_{5}, Z_{0}Z_{2}Z_{3}, Z_{1}Z_{4}Z_{5}$ & $1 + 5x^{4} + 8x^{5} + 2x^{6}$ \\ 
 & 123 & 48 & $Z_{3}Z_{5}, X_{3}X_{4}X_{5}, X_{0}X_{1}X_{2}X_{4}, Z_{0}Z_{1}Z_{2}Z_{4}Z_{5}$ & $X_{2}X_{4}, X_{1}X_{2}, Z_{0}Z_{3}Z_{4}, Z_{0}Z_{1}$ & $1 + x^{2} + 2x^{3} + x^{4} + 6x^{5} + 5x^{6}$ \\ 
 & 56 & 64 & $X_{0}X_{1}, Z_{3}Z_{5}, Z_{0}Z_{1}Z_{2}Z_{4}, X_{2}Y_{3}X_{4}Y_{5}$ & $X_{1}X_{4}, X_{3}X_{5}, Z_{2}Z_{4}, Z_{2}Z_{5}$ & $1 + 2x^{2} + 5x^{4} + 8x^{6}$ \\ 
 & 128 & 64 & $X_{2}X_{4}, Z_{3}Z_{5}, Z_{0}Z_{1}Z_{2}Z_{4}Z_{5}, X_{0}X_{1}X_{3}X_{4}X_{5}$ & $X_{1}X_{4}, X_{1}X_{3}X_{5}, Z_{0}Z_{2}Z_{4}, Z_{0}Z_{5}$ & $1 + 2x^{2} + x^{4} + 8x^{5} + 4x^{6}$ \\ 
 & 129 & 64 & $X_{0}X_{1}, Z_{0}Z_{1}Z_{2}Z_{4}, Z_{0}Z_{1}Z_{3}Z_{5}, Y_{2}Y_{3}Y_{4}Y_{5}$ & $X_{1}X_{3}X_{4}, X_{3}X_{5}, Z_{2}Z_{4}, Z_{2}Z_{5}$ & $1 + x^{2} + 7x^{4} + 7x^{6}$ \\ 
 & 127 & 72 & $X_{1}X_{2}Z_{3}Z_{4}, X_{0}Y_{1}Y_{3}Z_{4}, X_{1}Z_{2}X_{4}Z_{5}, Z_{0}Z_{1}Z_{2}X_{5}$ & $Z_{0}Z_{2}X_{4}, Z_{0}Z_{2}X_{3}, Z_{0}Z_{1}Z_{2}Z_{4}, Z_{0}Z_{3}$ & $1 + 9x^{4} + 6x^{6}$ \\ 
 & 111 & 96 & $X_{0}X_{1}X_{2}Z_{5}, X_{1}X_{3}Z_{4}Z_{5}, X_{0}X_{1}Z_{3}X_{4}, Z_{0}Z_{1}Z_{2}X_{5}$ & $Z_{0}Z_{1}X_{4}, Z_{0}Z_{2}X_{3}, Z_{0}Z_{2}Z_{4}, Z_{0}Z_{1}Z_{3}$ & $1 + 9x^{4} + 6x^{6}$ \\ 
 & 132 & 96 & $Z_{0}X_{1}, X_{2}X_{3}Z_{4}Z_{5}, Z_{2}Z_{3}Y_{4}Y_{5}, X_{0}Z_{1}Z_{2}X_{4}Z_{5}$ & $Z_{0}X_{3}Z_{4}, Z_{2}Z_{4}X_{5}, Z_{2}Z_{3}, Z_{0}Z_{4}Z_{5}$ & $1 + x^{2} + 3x^{4} + 8x^{5} + 3x^{6}$ \\ 
 & 52 & 128 & $Z_{2}Z_{5}, Z_{3}Z_{4}, Z_{0}Z_{1}Z_{4}Z_{5}, X_{0}X_{1}X_{2}X_{3}X_{4}X_{5}$ & $X_{1}X_{3}X_{4}, X_{1}X_{2}X_{5}, Z_{0}Z_{4}, Z_{0}Z_{5}$ & $1 + 2x^{2} + 5x^{4} + 8x^{6}$ \\ 
 & 38 & 288 & $Z_{1}Z_{5}, Z_{2}Z_{5}, Z_{0}Z_{3}Z_{4}Z_{5}, X_{0}X_{1}X_{2}X_{3}X_{4}X_{5}$ & $X_{3}X_{4}, X_{1}X_{2}X_{3}X_{5}, Z_{0}Z_{4}, Z_{0}Z_{5}$ & $1 + 3x^{2} + 3x^{4} + 9x^{6}$ \\ 
 & 126 & 288 & $Z_{0}Z_{1}Z_{2}Z_{3}, X_{0}X_{1}X_{2}X_{3}, Z_{0}Z_{1}Z_{4}Z_{5}, X_{0}X_{1}X_{4}X_{5}$ & $X_{1}X_{3}X_{4}, X_{1}X_{3}X_{5}, Z_{0}Z_{2}Z_{4}, Z_{0}Z_{2}Z_{5}$ & $1 + 9x^{4} + 6x^{6}$ \\ 
 & 82 & 384 & $Z_{0}Z_{1}, Z_{2}Z_{4}, Z_{3}Z_{5}, X_{0}X_{1}Y_{2}Y_{3}Y_{4}Y_{5}$ & $X_{2}X_{4}, X_{3}X_{5}, Z_{0}Z_{4}, Z_{0}Z_{5}$ & $1 + 3x^{2} + 3x^{4} + 9x^{6}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|l|l|l}
\toprule
$[[n,k,d]]$ & $\mathrm{Idx}$ & $|\mathrm{Aut}(S)|$ & $S$ & Logicals & $w(x)$ \\ 
\specialrule{1.5pt}{1pt}{1pt}
\midrule $[[6,3,1]]$  & 80 & 8 & $Z_{2}Z_{3}X_{4}, Z_{1}X_{2}X_{3}Z_{5}, Z_{0}Y_{3}Y_{4}X_{5}$ & $X_{1}Z_{2}, X_{0}Z_{2}Z_{3}, Z_{2}X_{5}, Z_{1}, Z_{0}, Z_{2}Z_{3}Z_{5}$ & $1 + x^{3} + 2x^{4} + 3x^{5} + x^{6}$ \\ 
 & 104 & 8 & $Z_{3}Z_{4}X_{5}, X_{0}Z_{1}X_{3}Z_{5}, Z_{0}X_{1}Z_{2}X_{4}Z_{5}$ & $X_{3}Z_{5}, X_{4}Z_{5}, Z_{1}X_{2}, Z_{0}Z_{3}, Z_{1}Z_{4}, Z_{2}$ & $1 + x^{3} + x^{4} + 3x^{5} + 2x^{6}$ \\ 
 & 105 & 8 & $X_{0}Z_{1}X_{3}Z_{5}, Z_{2}Z_{3}Y_{4}Y_{5}, Z_{0}X_{1}Z_{2}X_{4}Z_{5}$ & $Z_{1}X_{3}Z_{4}, X_{2}Z_{4}, Z_{0}Z_{4}X_{5}, Z_{0}Z_{3}, Z_{2}, Z_{1}Z_{4}Z_{5}$ & $1 + 2x^{4} + 4x^{5} + x^{6}$ \\ 
 & 38 & 16 & $X_{3}X_{4}X_{5}, X_{0}X_{1}X_{2}X_{4}, Z_{0}Z_{1}Z_{3}Z_{5}$ & $X_{2}, X_{4}, X_{1}X_{5}, Z_{0}Z_{2}, Z_{0}Z_{3}Z_{4}, Z_{3}Z_{5}$ & $1 + x^{3} + 2x^{4} + 3x^{5} + x^{6}$ \\ 
 & 53 & 16 & $Z_{2}Z_{4}Z_{5}, Z_{1}Z_{3}Z_{4}, X_{0}X_{3}X_{4}X_{5}$ & $X_{1}X_{3}, X_{1}X_{2}X_{4}, X_{2}X_{5}, Z_{0}Z_{3}, Z_{0}Z_{4}, Z_{0}Z_{5}$ & $1 + 2x^{3} + 2x^{4} + 2x^{5} + x^{6}$ \\ 
 & 54 & 16 & $Z_{2}Z_{3}X_{4}, Z_{1}X_{2}X_{3}Z_{5}, Z_{0}Z_{1}Z_{2}X_{5}$ & $X_{3}Z_{4}, X_{1}Z_{2}Z_{5}, X_{0}Z_{5}, Z_{2}Z_{3}, Z_{1}, Z_{0}$ & $1 + x^{3} + 3x^{4} + 3x^{5}$ \\ 
 & 55 & 16 & $Z_{2}Z_{4}Z_{5}, X_{3}X_{4}X_{5}, Z_{0}Z_{1}Z_{3}Z_{5}$ & $X_{0}X_{1}, X_{2}X_{4}, X_{1}X_{2}X_{5}, Z_{0}, Z_{3}Z_{4}, Z_{3}Z_{5}$ & $1 + 2x^{3} + 2x^{4} + 2x^{5} + x^{6}$ \\ 
 & 77 & 16 & $Z_{1}X_{2}X_{3}Z_{5}, Y_{2}Z_{3}Y_{4}Z_{5}, Z_{0}Z_{1}Y_{2}Z_{4}Y_{5}$ & $X_{1}Z_{2}Z_{4}, X_{0}Z_{2}Z_{3}Z_{4}, Z_{2}X_{5}, Z_{1}, Z_{0}, Z_{2}Z_{3}Z_{4}Z_{5}$ & $1 + 3x^{4} + 4x^{5}$ \\ 
 & 103 & 24 & $Z_{2}Z_{4}Z_{5}, Z_{0}Z_{1}Z_{3}Z_{5}, X_{0}X_{1}X_{3}X_{4}X_{5}$ & $X_{1}X_{3}, X_{2}X_{4}, X_{1}X_{2}X_{5}, Z_{0}Z_{3}, Z_{0}Z_{4}, Z_{0}Z_{5}$ & $1 + x^{3} + x^{4} + 3x^{5} + 2x^{6}$ \\ 
 & 106 & 24 & $X_{1}X_{3}Z_{4}Z_{5}, X_{2}Z_{3}X_{4}Z_{5}, Z_{0}Z_{1}Z_{2}X_{5}$ & $Z_{2}X_{3}, Z_{1}X_{4}, X_{0}Z_{5}, Z_{1}Z_{3}, Z_{2}Z_{4}, Z_{0}$ & $1 + 4x^{4} + 3x^{6}$ \\ 
 & 36 & 32 & $X_{0}X_{1}, X_{3}X_{4}X_{5}, Z_{0}Z_{1}Z_{2}Z_{4}Z_{5}$ & $X_{1}X_{2}, X_{2}X_{4}, X_{2}X_{5}, Z_{0}Z_{1}, Z_{3}Z_{4}, Z_{3}Z_{5}$ & $1 + x^{2} + x^{3} + 3x^{5} + 2x^{6}$ \\ 
 & 37 & 32 & $X_{0}X_{3}X_{4}, X_{1}X_{2}X_{5}, Z_{2}Z_{3}Z_{4}Z_{5}$ & $X_{2}X_{3}, X_{2}X_{4}, X_{2}X_{5}, Z_{0}Z_{3}, Z_{0}Z_{4}, Z_{1}Z_{5}$ & $1 + 2x^{3} + x^{4} + 2x^{5} + 2x^{6}$ \\ 
 & 78 & 32 & $Z_{2}X_{4}Z_{5}, Z_{3}Z_{4}X_{5}, Z_{0}X_{1}Y_{2}X_{3}Y_{4}$ & $X_{3}Z_{5}, X_{0}Z_{1}, X_{2}Z_{4}, Z_{1}Z_{3}, Z_{0}, Z_{1}Z_{2}$ & $1 + 2x^{3} + x^{4} + 2x^{5} + 2x^{6}$ \\ 
 & 81 & 32 & $X_{1}X_{2}Z_{3}Z_{4}, X_{1}Z_{2}X_{4}Z_{5}, Z_{0}Z_{1}Z_{2}X_{5}$ & $Z_{2}X_{3}, Z_{2}X_{4}, X_{0}Z_{5}, Z_{3}, Z_{1}Z_{2}Z_{4}, Z_{0}$ & $1 + 5x^{4} + 2x^{6}$ \\ 
 & 56 & 48 & $X_{1}X_{2}X_{5}, Z_{0}Z_{1}Z_{4}Z_{5}, Z_{2}Z_{3}Z_{4}Z_{5}$ & $X_{2}X_{3}, X_{0}X_{2}X_{4}, X_{0}X_{2}X_{5}, Z_{3}, Z_{4}, Z_{1}Z_{5}$ & $1 + x^{3} + 3x^{4} + 3x^{5}$ \\ 
 & 57 & 48 & $Z_{1}X_{2}X_{3}Z_{5}, Y_{2}Z_{3}Y_{4}Z_{5}, Z_{0}Z_{1}Z_{2}X_{5}$ & $X_{1}Z_{3}Z_{5}, Z_{2}Z_{3}X_{4}, X_{0}Z_{5}, Z_{1}, Z_{2}Z_{3}Z_{4}, Z_{0}$ & $1 + 6x^{4} + x^{6}$ \\ 
 & 107 & 48 & $Z_{3}Z_{5}, Z_{0}Z_{1}Z_{2}Z_{4}Z_{5}, X_{0}X_{1}X_{3}X_{4}X_{5}$ & $X_{1}X_{2}, X_{1}X_{4}, X_{1}X_{3}X_{5}, Z_{2}, Z_{0}Z_{4}, Z_{0}Z_{5}$ & $1 + x^{2} + 4x^{5} + 2x^{6}$ \\ 
 & 10 & 64 & $Z_{2}Z_{5}, X_{0}X_{3}X_{4}, Z_{1}Z_{3}Z_{4}Z_{5}$ & $X_{1}X_{3}, X_{1}X_{4}, X_{1}X_{2}X_{5}, Z_{0}Z_{3}, Z_{0}Z_{4}, Z_{5}$ & $1 + x^{2} + x^{3} + 2x^{4} + 3x^{5}$ \\ 
 & 19 & 64 & $X_{0}X_{1}X_{3}, Z_{2}Z_{4}Z_{5}, X_{2}X_{3}X_{4}$ & $X_{3}, X_{1}, X_{4}X_{5}, Z_{0}Z_{2}Z_{3}, Z_{0}Z_{1}, Z_{5}$ & $1 + 3x^{3} + 2x^{4} + x^{5} + x^{6}$ \\ 
 & 24 & 64 & $X_{2}Z_{4}Z_{5}, Z_{1}X_{3}Z_{4}, Z_{0}Z_{1}Z_{2}X_{5}$ & $X_{1}Z_{3}Z_{5}, Z_{2}Z_{3}X_{4}, X_{0}Z_{5}, Z_{1}, Z_{4}, Z_{0}$ & $1 + 2x^{3} + 3x^{4} + 2x^{5}$ \\ 
 & 32 & 64 & $Z_{0}X_{1}, Z_{2}Z_{3}Y_{4}Y_{5}, X_{0}Z_{1}Z_{2}X_{4}Z_{5}$ & $Z_{0}X_{3}Z_{4}, X_{2}Z_{4}, Z_{4}X_{5}, Z_{3}, Z_{2}, Z_{0}Z_{4}Z_{5}$ & $1 + x^{2} + x^{4} + 4x^{5} + x^{6}$ \\ 
 & 33 & 64 & $Z_{3}Z_{5}, Z_{0}Z_{1}Z_{2}Z_{4}, X_{2}Y_{3}X_{4}Y_{5}$ & $X_{0}X_{1}, X_{1}X_{4}, X_{3}X_{5}, Z_{0}, Z_{2}Z_{4}, Z_{2}Z_{5}$ & $1 + x^{2} + 3x^{4} + 3x^{6}$ \\ 
 & 52 & 64 & $Z_{3}Z_{5}, Z_{2}Z_{4}Z_{5}, X_{0}X_{1}X_{3}X_{4}X_{5}$ & $X_{1}, X_{2}X_{4}, X_{2}X_{3}X_{5}, Z_{0}Z_{1}, Z_{0}Z_{4}, Z_{0}Z_{5}$ & $1 + x^{2} + 2x^{3} + 2x^{5} + 2x^{6}$ \\ 
 & 62 & 64 & $Z_{1}Z_{3}Z_{5}, Z_{2}Z_{3}Z_{4}, X_{0}Y_{1}Y_{2}Y_{4}Y_{5}$ & $X_{1}X_{2}X_{3}, X_{2}X_{4}, X_{1}X_{5}, Z_{3}, Z_{0}Z_{4}, Z_{0}Z_{5}$ & $1 + 2x^{3} + x^{4} + 2x^{5} + 2x^{6}$ \\ 
 & 67 & 64 & $Z_{2}Z_{5}, Z_{1}Z_{3}Z_{4}Z_{5}, X_{0}X_{1}X_{2}X_{5}$ & $X_{1}X_{3}, X_{1}X_{4}, X_{1}X_{2}X_{5}, Z_{3}, Z_{4}, Z_{0}Z_{5}$ & $1 + x^{2} + 4x^{4} + 2x^{6}$ \\ 
 & 68 & 64 & $X_{2}Z_{5}, X_{0}X_{1}Z_{4}Z_{5}, Z_{1}Z_{2}X_{3}Z_{4}X_{5}$ & $X_{1}Z_{3}, Z_{0}Z_{3}X_{4}, Z_{0}Z_{2}X_{5}, Z_{0}Z_{1}, Z_{4}, Z_{3}Z_{5}$ & $1 + x^{2} + 2x^{4} + 4x^{5}$ \\ 
 & 70 & 64 & $X_{3}Z_{5}, Z_{2}Z_{3}Y_{4}Y_{5}, Z_{0}X_{1}Z_{2}X_{4}Z_{5}$ & $X_{0}Z_{1}, X_{2}Z_{4}, Z_{3}Z_{4}X_{5}, Z_{0}, Z_{2}, Z_{1}Z_{4}Z_{5}$ & $1 + x^{2} + 2x^{4} + 4x^{5}$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|l|l|l}
\toprule
$[[n,k,d]]$ & $\mathrm{Idx}$ & $|\mathrm{Aut}(S)|$ & $S$ & Logicals & $w(x)$ \\ 
\specialrule{1.5pt}{1pt}{1pt}
\midrule $[[6,3,1]]$ & 108 & 96 & $Z_{2}Z_{5}, Z_{1}Z_{3}Z_{4}Z_{5}, X_{0}X_{1}X_{2}X_{3}X_{4}X_{5}$ & $X_{1}X_{3}, X_{1}X_{4}, X_{1}X_{2}X_{5}, Z_{0}Z_{3}, Z_{0}Z_{4}, Z_{0}Z_{5}$ & $1 + x^{2} + 2x^{4} + 4x^{6}$ \\ 
 & 3 & 128 & $Z_{3}Z_{5}, Z_{2}Z_{4}Z_{5}, X_{0}X_{1}X_{2}X_{4}$ & $X_{1}, X_{2}X_{4}, X_{2}X_{3}X_{5}, Z_{0}Z_{1}, Z_{0}Z_{4}, Z_{5}$ & $1 + x^{2} + 2x^{3} + x^{4} + 2x^{5} + x^{6}$ \\ 
 & 11 & 128 & $X_{2}Z_{5}, X_{0}X_{3}Z_{4}Z_{5}, X_{1}Z_{3}X_{4}Z_{5}$ & $Z_{1}X_{3}, Z_{0}X_{4}, Z_{0}Z_{1}Z_{2}X_{5}, Z_{0}Z_{3}, Z_{1}Z_{4}, Z_{5}$ & $1 + x^{2} + 5x^{4} + x^{6}$ \\ 
 & 25 & 128 & $X_{0}X_{1}, Z_{2}Z_{4}Z_{5}, Z_{0}Z_{1}Z_{3}Z_{5}$ & $X_{1}X_{3}, X_{2}X_{4}, X_{1}X_{2}X_{5}, Z_{3}, Z_{4}, Z_{5}$ & $1 + x^{2} + x^{3} + 2x^{4} + 3x^{5}$ \\ 
 & 40 & 128 & $Z_{3}Z_{4}X_{5}, X_{2}Y_{3}Y_{5}, Z_{0}X_{1}X_{2}Z_{4}$ & $X_{3}Z_{5}, Z_{2}X_{4}Z_{5}, X_{0}Z_{1}, Z_{1}Z_{2}Z_{3}, Z_{4}, Z_{0}$ & $1 + 2x^{3} + 3x^{4} + 2x^{5}$ \\ 
 & 63 & 128 & $Z_{0}Z_{1}Z_{2}Z_{4}, Z_{0}Z_{1}Z_{3}Z_{5}, Y_{2}Y_{3}Y_{4}Y_{5}$ & $X_{0}X_{1}, X_{1}X_{3}X_{4}, X_{3}X_{5}, Z_{0}, Z_{2}Z_{4}, Z_{2}Z_{5}$ & $1 + 5x^{4} + 2x^{6}$ \\ 
 & 64 & 128 & $X_{0}Z_{1}X_{2}Z_{4}, X_{0}Z_{1}X_{3}Z_{5}, Z_{0}X_{1}Z_{3}Z_{4}X_{5}$ & $Z_{1}X_{3}, Z_{1}Z_{2}X_{4}, Z_{0}Z_{2}X_{5}, Z_{0}Z_{2}Z_{3}, Z_{4}, Z_{1}Z_{5}$ & $1 + 3x^{4} + 4x^{5}$ \\ 
 & 69 & 192 & $Z_{3}Z_{5}, X_{3}X_{4}X_{5}, Z_{0}Z_{1}Z_{2}Z_{4}Z_{5}$ & $X_{0}X_{1}, X_{1}X_{4}, X_{1}X_{2}, Z_{0}, Z_{3}Z_{4}, Z_{2}$ & $1 + x^{2} + 2x^{3} + 2x^{5} + 2x^{6}$ \\ 
 & 79 & 192 & $X_{2}X_{3}Z_{4}Z_{5}, Z_{2}Z_{3}Y_{4}Y_{5}, Z_{0}X_{1}Z_{2}X_{4}Z_{5}$ & $Z_{1}X_{3}Z_{4}, X_{0}Z_{1}, Z_{2}Z_{4}X_{5}, Z_{2}Z_{3}, Z_{0}, Z_{1}Z_{4}Z_{5}$ & $1 + 3x^{4} + 4x^{5}$ \\ 
 & 2 & 256 & $X_{2}X_{4}, Z_{3}Z_{5}, X_{0}X_{1}X_{3}X_{4}X_{5}$ & $X_{1}, X_{4}, X_{3}X_{5}, Z_{0}Z_{1}, Z_{0}Z_{2}Z_{4}, Z_{0}Z_{5}$ & $1 + 2x^{2} + x^{4} + 4x^{5}$ \\ 
 & 18 & 256 & $Z_{0}Z_{5}, Z_{2}Z_{4}Z_{5}, Z_{1}Z_{3}Z_{4}$ & $X_{1}X_{3}, X_{1}X_{2}X_{4}, X_{0}X_{2}X_{5}, Z_{3}, Z_{4}, Z_{5}$ & $1 + x^{2} + 3x^{3} + 2x^{4} + x^{5}$ \\ 
 & 61 & 256 & $Z_{2}Z_{4}, Z_{3}Z_{5}, X_{0}X_{1}Y_{2}Y_{3}Y_{4}Y_{5}$ & $X_{1}, X_{2}X_{4}, X_{3}X_{5}, Z_{0}Z_{1}, Z_{0}Z_{4}, Z_{0}Z_{5}$ & $1 + 2x^{2} + x^{4} + 4x^{6}$ \\ 
 & 13 & 384 & $Z_{3}Z_{5}, X_{0}X_{1}X_{2}X_{4}, Z_{0}Z_{1}Z_{2}Z_{4}Z_{5}$ & $X_{1}X_{2}, X_{1}X_{4}, X_{1}X_{3}X_{5}, Z_{0}Z_{2}, Z_{0}Z_{4}, Z_{5}$ & $1 + x^{2} + x^{4} + 4x^{5} + x^{6}$ \\ 
 & 41 & 384 & $Z_{3}Z_{5}, X_{3}X_{4}X_{5}, X_{0}X_{1}X_{2}X_{4}$ & $X_{1}, X_{4}, X_{2}, Z_{0}Z_{1}, Z_{0}Z_{3}Z_{4}, Z_{0}Z_{2}$ & $1 + x^{2} + 2x^{3} + x^{4} + 2x^{5} + x^{6}$ \\ 
 & 42 & 512 & $X_{0}X_{1}, Z_{0}Z_{1}Z_{2}Z_{4}, Z_{0}Z_{1}Z_{3}Z_{5}$ & $X_{1}X_{2}X_{3}, X_{2}X_{4}, X_{1}X_{2}X_{5}, Z_{3}, Z_{4}, Z_{5}$ & $1 + x^{2} + 5x^{4} + x^{6}$ \\ 
 & 43 & 768 & $X_{0}X_{1}X_{2}Z_{5}, X_{1}X_{3}Z_{4}Z_{5}, X_{0}X_{1}Z_{3}X_{4}$ & $Z_{0}Z_{2}X_{3}, Z_{0}Z_{1}X_{4}, Z_{0}Z_{1}Z_{2}X_{5}, Z_{0}Z_{1}Z_{3}, Z_{0}Z_{2}Z_{4}, Z_{5}$ & $1 + 7x^{4}$ \\ 
 & 29 & 1024 & $Z_{2}Z_{5}, Z_{3}Z_{4}, Z_{0}Z_{1}Z_{4}Z_{5}$ & $X_{0}X_{1}, X_{0}X_{3}X_{4}, X_{0}X_{2}X_{5}, Z_{1}, Z_{4}, Z_{5}$ & $1 + 2x^{2} + 5x^{4}$ \\ 
 & 72 & 1024 & $Z_{0}Z_{5}, Z_{1}Z_{3}Z_{5}, Z_{2}Z_{4}Z_{5}$ & $X_{1}X_{3}, X_{2}X_{4}, X_{0}X_{1}X_{2}X_{5}, Z_{3}, Z_{4}, Z_{5}$ & $1 + x^{2} + 4x^{3} + x^{4} + x^{6}$ \\ 
 & 65 & 1152 & $Z_{1}Z_{5}, Z_{2}Z_{5}, X_{0}X_{1}X_{2}X_{3}X_{4}X_{5}$ & $X_{3}, X_{4}, X_{1}X_{2}X_{5}, Z_{0}Z_{3}, Z_{0}Z_{4}, Z_{0}Z_{5}$ & $1 + 3x^{2} + 4x^{6}$ \\ 
 & 74 & 1536 & $Z_{0}Z_{2}Z_{5}, Z_{1}Z_{2}Z_{4}, Z_{3}Z_{4}Z_{5}$ & $X_{0}X_{1}X_{2}, X_{1}X_{3}X_{4}, X_{0}X_{3}X_{5}, Z_{2}, Z_{4}, Z_{5}$ & $1 + 4x^{3} + 3x^{4}$ \\ 
 & 71 & 2304 & $Z_{1}Z_{5}, Z_{2}Z_{5}, Z_{0}Z_{3}Z_{4}Z_{5}$ & $X_{0}X_{3}, X_{0}X_{4}, X_{0}X_{1}X_{2}X_{5}, Z_{3}, Z_{4}, Z_{5}$ & $1 + 3x^{2} + 3x^{4} + x^{6}$ \\ 
\midrule $[[6,3,2]]$  & 86 & 16 & $Z_{2}Z_{3}Y_{4}Y_{5}, Z_{0}X_{1}Z_{2}X_{4}Z_{5}, Y_{0}Y_{1}Y_{2}X_{3}Y_{4}$ & $Z_{1}X_{3}Z_{4}, X_{2}Z_{4}, Z_{0}Z_{4}X_{5}, Z_{0}Z_{3}, Z_{0}Z_{2}, Z_{1}Z_{4}Z_{5}$ & $1 + x^{4} + 4x^{5} + 2x^{6}$ \\ 
 & 85 & 36 & $Z_{3}Z_{4}X_{5}, Z_{0}X_{1}Z_{2}X_{4}Z_{5}, Y_{0}Y_{1}Y_{2}X_{3}Y_{4}$ & $X_{3}Z_{5}, Z_{0}X_{4}Z_{5}, Z_{1}X_{2}, Z_{0}Z_{3}, Z_{1}Z_{4}, Z_{0}Z_{2}$ & $1 + x^{3} + 3x^{5} + 3x^{6}$ \\ 
 & 76 & 48 & $X_{0}Z_{1}X_{2}Z_{4}, Z_{0}X_{1}X_{3}Z_{5}, Z_{2}Z_{3}Y_{4}Y_{5}$ & $X_{3}Z_{4}, X_{2}Z_{4}, Z_{1}Z_{4}X_{5}, Z_{1}Z_{3}, Z_{0}Z_{2}, Z_{4}Z_{5}$ & $1 + 3x^{4} + 4x^{6}$ \\ 
 & 73 & 192 & $Z_{0}Z_{1}Z_{2}Z_{4}, Z_{0}Z_{1}Z_{3}Z_{5}, X_{0}X_{1}Y_{2}Y_{3}Y_{4}Y_{5}$ & $X_{1}X_{2}X_{3}, X_{2}X_{4}, X_{1}X_{2}X_{5}, Z_{0}Z_{3}, Z_{0}Z_{4}, Z_{0}Z_{5}$ & $1 + 3x^{4} + 4x^{6}$ \\ 
 & 82 & 192 & $X_{0}X_{1}, X_{2}X_{3}X_{4}X_{5}, Z_{0}Z_{1}Z_{2}Z_{3}Z_{4}Z_{5}$ & $X_{1}X_{3}, X_{1}X_{4}, X_{1}X_{5}, Z_{2}Z_{3}, Z_{2}Z_{4}, Z_{2}Z_{5}$ & $1 + x^{2} + x^{4} + 5x^{6}$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|l|l|l}
\toprule
$[[n,k,d]]$ & $\mathrm{Idx}$ & $|\mathrm{Aut}(S)|$ & $S$ & Logicals & $w(x)$ \\ 
\specialrule{1.5pt}{1pt}{1pt}
\midrule $[[6,4,1]]$  & 25 & 128 & $Z_{2}Z_{3}Y_{4}Y_{5}, Z_{0}X_{1}Z_{2}X_{4}Z_{5}$ & $X_{2}Z_{4}, Z_{1}X_{3}Z_{4}, X_{0}Z_{1}, Z_{4}X_{5}, Z_{2}, Z_{3}, Z_{0}, Z_{1}Z_{4}Z_{5}$ & $1 + x^{4} + 2x^{5}$ \\ 
 & 17 & 192 & $X_{3}X_{4}X_{5}, Z_{0}Z_{1}Z_{2}Z_{4}Z_{5}$ & $X_{1}X_{2}, X_{0}X_{1}, X_{1}X_{4}, X_{1}X_{5}, Z_{2}, Z_{0}, Z_{3}Z_{4}, Z_{3}Z_{5}$ & $1 + x^{3} + x^{5} + x^{6}$ \\ 
 & 26 & 192 & $Z_{0}Z_{1}Z_{2}Z_{4}Z_{5}, X_{0}X_{1}X_{3}X_{4}X_{5}$ & $X_{1}X_{2}, X_{3}, X_{1}X_{4}, X_{1}X_{5}, Z_{2}, Z_{0}Z_{3}, Z_{0}Z_{4}, Z_{0}Z_{5}$ & $1 + 2x^{5} + x^{6}$ \\ 
 & 21 & 256 & $Z_{0}Z_{1}Z_{3}Z_{5}, X_{2}X_{3}X_{4}X_{5}$ & $X_{0}X_{1}, X_{1}X_{3}, X_{4}, X_{1}X_{5}, Z_{0}, Z_{2}Z_{3}, Z_{2}Z_{4}, Z_{2}Z_{5}$ & $1 + 2x^{4} + x^{6}$ \\ 
 & 28 & 384 & $X_{2}X_{3}X_{4}X_{5}, Z_{0}Z_{1}Z_{2}Z_{3}Z_{4}Z_{5}$ & $X_{0}X_{1}, X_{1}X_{3}, X_{1}X_{4}, X_{1}X_{5}, Z_{0}, Z_{2}Z_{3}, Z_{2}Z_{4}, Z_{2}Z_{5}$ & $1 + x^{4} + 2x^{6}$ \\ 
 & 16 & 768 & $Z_{2}Z_{4}Z_{5}, Z_{0}Z_{1}Z_{3}Z_{5}$ & $X_{0}X_{1}, X_{0}X_{3}, X_{2}X_{4}, X_{0}X_{2}X_{5}, Z_{1}, Z_{3}, Z_{4}, Z_{5}$ & $1 + x^{3} + x^{4} + x^{5}$ \\ 
 & 24 & 1536 & $Z_{3}Z_{5}, X_{0}X_{1}X_{2}Y_{3}X_{4}Y_{5}$ & $X_{2}, X_{1}, X_{4}, X_{3}X_{5}, Z_{0}Z_{2}, Z_{0}Z_{1}, Z_{0}Z_{4}, Z_{0}Z_{5}$ & $1 + x^{2} + 2x^{6}$ \\ 
 & 15 & 3072 & $Z_{3}Z_{5}, Z_{0}Z_{1}Z_{2}Z_{4}Z_{5}$ & $X_{0}X_{2}, X_{0}X_{1}, X_{0}X_{4}, X_{0}X_{3}X_{5}, Z_{2}, Z_{1}, Z_{4}, Z_{5}$ & $1 + x^{2} + 2x^{5}$ \\ 
 & 19 & 3072 & $Z_{0}Z_{1}Z_{2}Z_{4}, Z_{0}Z_{1}Z_{3}Z_{5}$ & $X_{0}X_{1}, X_{0}X_{2}X_{3}, X_{2}X_{4}, X_{0}X_{2}X_{5}, Z_{1}, Z_{3}, Z_{4}, Z_{5}$ & $1 + 3x^{4}$ \\ 
\midrule $[[6,4,2]]$  & 29 & 4320 & $Z_{0}Z_{1}Z_{2}Z_{3}Z_{4}Z_{5}, Y_{0}Y_{1}Y_{2}Y_{3}Y_{4}Y_{5}$ & $X_{1}X_{2}, X_{1}X_{3}, X_{1}X_{4}, X_{1}X_{5}, Z_{0}Z_{2}, Z_{0}Z_{3}, Z_{0}Z_{4}, Z_{0}Z_{5}$ & $1 + 3x^{6}$ \\ 
\midrule $[[6,5,1]]$  & 4 & 46080 & $X_{0}X_{1}X_{2}X_{3}X_{4}X_{5}$ & $X_{1}, X_{2}, X_{3}, X_{4}, X_{5}, Z_{0}Z_{1}, Z_{0}Z_{2}, Z_{0}Z_{3}, Z_{0}Z_{4}, Z_{0}Z_{5}$ & $1 + x^{6}$ \\  
\bottomrule
\end{tabular}
